One-Shot Badminton Shuttle Detection for Mobile Robots

This paper presents a robust one-shot badminton shuttlecock detection framework for non-stationary robots. To address the lack of egocentric shuttlecock detection datasets, we introduce a dataset of 20,510 semi-automatically annotated frames captured across 11 distinct backgrounds in diverse indoor and outdoor environments, and categorize each frame into one of three difficulty levels. For labeling, we present a novel semi-automatic annotation pipeline, that enables efficient labeling from stationary camera footage. We propose a metric suited to our downstream use case and fine-tune a YOLOv8 network optimized for real-time shuttlecock detection, achieving an F1-score of 0.86 under our metric in test environments similar to training, and 0.70 in entirely unseen environments. Our analysis reveals that detection performance is critically dependent on shuttlecock size and background texture complexity. Qualitative experiments confirm their applicability to robots with moving cameras. Unlike prior work with stationary camera setups, our detector is specifically designed for the egocentric, dynamic viewpoints of mobile robots, providing a foundational building block for downstream tasks, including tracking, trajectory estimation, and system (re)-initialization.

==> plots/autogen_visualization_paper.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/florentindipner/.pyenv/versions/3.10.14/envs/badminton/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/florentindipner/.pyenv/versions/3.10.14/envs/badminton/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/florentindipner/.pyenv/versions/3.10.14/envs/badminton/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.450000in}{1.795556in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{1.795556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.795556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.122222in}{1.795556in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.123333in,height=1.796667in]{autogen_visualization_paper-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.163889in}{-0.000000in}}{\pgfqpoint{1.122222in}{1.795556in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.163889in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.123333in,height=1.796667in]{autogen_visualization_paper-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.327778in}{0.000000in}}{\pgfqpoint{1.122222in}{1.795556in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.327778in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.123333in,height=1.796667in]{autogen_visualization_paper-img2.png}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/bbox_area_distribution_report.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/florentindipner/.pyenv/versions/3.10.14/envs/badminton/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/florentindipner/.pyenv/versions/3.10.14/envs/badminton/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/florentindipner/.pyenv/versions/3.10.14/envs/badminton/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.302150in}{1.801295in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.302150in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.302150in}{1.801295in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.801295in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445502in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.936197in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.936197in}{1.801295in}}%
\pgfpathlineto{\pgfqpoint{0.445502in}{1.801295in}}%
\pgfpathlineto{\pgfqpoint{0.445502in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.454184in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{0.454184in}{1.801295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454184in}{0.314073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.454184in,y=0.216851in,,top]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.850114in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{0.850114in}{1.801295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850114in}{0.314073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.850114in,y=0.216851in,,top]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.246044in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{1.246044in}{1.801295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246044in}{0.314073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.246044in,y=0.216851in,,top]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.641975in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{1.641975in}{1.801295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641975in}{0.314073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641975in,y=0.216851in,,top]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.037905in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.037905in}{1.801295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037905in}{0.314073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037905in,y=0.216851in,,top]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.433836in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.433836in}{1.801295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433836in}{0.314073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.433836in,y=0.216851in,,top]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.829766in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.829766in}{1.801295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829766in}{0.314073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829766in,y=0.216851in,,top]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.690849in,y=0.080648in,,top]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bounding Box Sidelength [px]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.445502in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.936197in}{0.314073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445502in}{0.314073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295261in, y=0.282416in, left, base]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.445502in}{0.660721in}}%
\pgfpathlineto{\pgfqpoint{2.936197in}{0.660721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445502in}{0.660721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189222in, y=0.629064in, left, base]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.445502in}{1.007368in}}%
\pgfpathlineto{\pgfqpoint{2.936197in}{1.007368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445502in}{1.007368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136203in, y=0.975711in, left, base]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.445502in}{1.354016in}}%
\pgfpathlineto{\pgfqpoint{2.936197in}{1.354016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445502in}{1.354016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136203in, y=1.322359in, left, base]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.445502in}{1.700663in}}%
\pgfpathlineto{\pgfqpoint{2.936197in}{1.700663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445502in}{1.700663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136203in, y=1.669007in, left, base]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.080648in,y=1.057684in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Count}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558716in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{0.604001in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{0.604001in}{0.332792in}}%
\pgfpathlineto{\pgfqpoint{0.558716in}{0.332792in}}%
\pgfpathlineto{\pgfqpoint{0.558716in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604001in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{0.649286in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{0.649286in}{0.362604in}}%
\pgfpathlineto{\pgfqpoint{0.604001in}{0.362604in}}%
\pgfpathlineto{\pgfqpoint{0.604001in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649286in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{0.694572in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{0.694572in}{0.361217in}}%
\pgfpathlineto{\pgfqpoint{0.649286in}{0.361217in}}%
\pgfpathlineto{\pgfqpoint{0.649286in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694572in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{0.739857in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{0.739857in}{0.382016in}}%
\pgfpathlineto{\pgfqpoint{0.694572in}{0.382016in}}%
\pgfpathlineto{\pgfqpoint{0.694572in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739857in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{0.785142in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{0.785142in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{0.739857in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{0.739857in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785142in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{0.830428in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{0.830428in}{0.585845in}}%
\pgfpathlineto{\pgfqpoint{0.785142in}{0.585845in}}%
\pgfpathlineto{\pgfqpoint{0.785142in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830428in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{0.875713in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{0.875713in}{0.767488in}}%
\pgfpathlineto{\pgfqpoint{0.830428in}{0.767488in}}%
\pgfpathlineto{\pgfqpoint{0.830428in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875713in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{0.920998in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{0.920998in}{0.796607in}}%
\pgfpathlineto{\pgfqpoint{0.875713in}{0.796607in}}%
\pgfpathlineto{\pgfqpoint{0.875713in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920998in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{0.966284in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{0.966284in}{0.732130in}}%
\pgfpathlineto{\pgfqpoint{0.920998in}{0.732130in}}%
\pgfpathlineto{\pgfqpoint{0.920998in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966284in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{1.011569in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{1.011569in}{0.600404in}}%
\pgfpathlineto{\pgfqpoint{0.966284in}{0.600404in}}%
\pgfpathlineto{\pgfqpoint{0.966284in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011569in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{1.056854in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{1.056854in}{0.498490in}}%
\pgfpathlineto{\pgfqpoint{1.011569in}{0.498490in}}%
\pgfpathlineto{\pgfqpoint{1.011569in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056854in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{1.102140in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{1.102140in}{0.447186in}}%
\pgfpathlineto{\pgfqpoint{1.056854in}{0.447186in}}%
\pgfpathlineto{\pgfqpoint{1.056854in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102140in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{1.147425in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{1.147425in}{0.404895in}}%
\pgfpathlineto{\pgfqpoint{1.102140in}{0.404895in}}%
\pgfpathlineto{\pgfqpoint{1.102140in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147425in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{1.192711in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{1.192711in}{0.368843in}}%
\pgfpathlineto{\pgfqpoint{1.147425in}{0.368843in}}%
\pgfpathlineto{\pgfqpoint{1.147425in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192711in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{1.237996in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{1.237996in}{0.352204in}}%
\pgfpathlineto{\pgfqpoint{1.192711in}{0.352204in}}%
\pgfpathlineto{\pgfqpoint{1.192711in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237996in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{1.283281in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{1.283281in}{0.345271in}}%
\pgfpathlineto{\pgfqpoint{1.237996in}{0.345271in}}%
\pgfpathlineto{\pgfqpoint{1.237996in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283281in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{1.328567in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{1.328567in}{0.341805in}}%
\pgfpathlineto{\pgfqpoint{1.283281in}{0.341805in}}%
\pgfpathlineto{\pgfqpoint{1.283281in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328567in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{1.373852in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{1.373852in}{0.333485in}}%
\pgfpathlineto{\pgfqpoint{1.328567in}{0.333485in}}%
\pgfpathlineto{\pgfqpoint{1.328567in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373852in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{1.419137in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{1.419137in}{0.338338in}}%
\pgfpathlineto{\pgfqpoint{1.373852in}{0.338338in}}%
\pgfpathlineto{\pgfqpoint{1.373852in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419137in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{1.464423in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{1.464423in}{0.325859in}}%
\pgfpathlineto{\pgfqpoint{1.419137in}{0.325859in}}%
\pgfpathlineto{\pgfqpoint{1.419137in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464423in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{1.509708in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{1.509708in}{0.321006in}}%
\pgfpathlineto{\pgfqpoint{1.464423in}{0.321006in}}%
\pgfpathlineto{\pgfqpoint{1.464423in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509708in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{1.554993in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{1.554993in}{0.318926in}}%
\pgfpathlineto{\pgfqpoint{1.509708in}{0.318926in}}%
\pgfpathlineto{\pgfqpoint{1.509708in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554993in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{1.600279in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{1.600279in}{0.317540in}}%
\pgfpathlineto{\pgfqpoint{1.554993in}{0.317540in}}%
\pgfpathlineto{\pgfqpoint{1.554993in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600279in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{1.645564in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{1.645564in}{0.318233in}}%
\pgfpathlineto{\pgfqpoint{1.600279in}{0.318233in}}%
\pgfpathlineto{\pgfqpoint{1.600279in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645564in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{1.690849in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{1.690849in}{0.316153in}}%
\pgfpathlineto{\pgfqpoint{1.645564in}{0.316153in}}%
\pgfpathlineto{\pgfqpoint{1.645564in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690849in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{1.736135in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{1.736135in}{0.318233in}}%
\pgfpathlineto{\pgfqpoint{1.690849in}{0.318233in}}%
\pgfpathlineto{\pgfqpoint{1.690849in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736135in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{1.781420in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{1.781420in}{0.317540in}}%
\pgfpathlineto{\pgfqpoint{1.736135in}{0.317540in}}%
\pgfpathlineto{\pgfqpoint{1.736135in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781420in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{1.826706in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{1.826706in}{0.315460in}}%
\pgfpathlineto{\pgfqpoint{1.781420in}{0.315460in}}%
\pgfpathlineto{\pgfqpoint{1.781420in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826706in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{1.871991in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{1.871991in}{0.316153in}}%
\pgfpathlineto{\pgfqpoint{1.826706in}{0.316153in}}%
\pgfpathlineto{\pgfqpoint{1.826706in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871991in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{1.917276in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{1.917276in}{0.316153in}}%
\pgfpathlineto{\pgfqpoint{1.871991in}{0.316153in}}%
\pgfpathlineto{\pgfqpoint{1.871991in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917276in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{1.962562in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{1.962562in}{0.314766in}}%
\pgfpathlineto{\pgfqpoint{1.917276in}{0.314766in}}%
\pgfpathlineto{\pgfqpoint{1.917276in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962562in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.007847in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.007847in}{0.314766in}}%
\pgfpathlineto{\pgfqpoint{1.962562in}{0.314766in}}%
\pgfpathlineto{\pgfqpoint{1.962562in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007847in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.053132in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.053132in}{0.316846in}}%
\pgfpathlineto{\pgfqpoint{2.007847in}{0.316846in}}%
\pgfpathlineto{\pgfqpoint{2.007847in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053132in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.098418in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.098418in}{0.315460in}}%
\pgfpathlineto{\pgfqpoint{2.053132in}{0.315460in}}%
\pgfpathlineto{\pgfqpoint{2.053132in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098418in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.143703in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.143703in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.098418in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.098418in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143703in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.188988in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.188988in}{0.314766in}}%
\pgfpathlineto{\pgfqpoint{2.143703in}{0.314766in}}%
\pgfpathlineto{\pgfqpoint{2.143703in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188988in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.234274in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.234274in}{0.316153in}}%
\pgfpathlineto{\pgfqpoint{2.188988in}{0.316153in}}%
\pgfpathlineto{\pgfqpoint{2.188988in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234274in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.279559in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.279559in}{0.314766in}}%
\pgfpathlineto{\pgfqpoint{2.234274in}{0.314766in}}%
\pgfpathlineto{\pgfqpoint{2.234274in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279559in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.324844in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.324844in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.279559in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.279559in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324844in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.370130in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.370130in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.324844in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.324844in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370130in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.415415in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.415415in}{0.314766in}}%
\pgfpathlineto{\pgfqpoint{2.370130in}{0.314766in}}%
\pgfpathlineto{\pgfqpoint{2.370130in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415415in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.460700in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.460700in}{0.315460in}}%
\pgfpathlineto{\pgfqpoint{2.415415in}{0.315460in}}%
\pgfpathlineto{\pgfqpoint{2.415415in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460700in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.505986in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.505986in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.460700in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.460700in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505986in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.551271in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.551271in}{0.315460in}}%
\pgfpathlineto{\pgfqpoint{2.505986in}{0.315460in}}%
\pgfpathlineto{\pgfqpoint{2.505986in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551271in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.596557in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.596557in}{0.315460in}}%
\pgfpathlineto{\pgfqpoint{2.551271in}{0.315460in}}%
\pgfpathlineto{\pgfqpoint{2.551271in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596557in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.641842in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.641842in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.596557in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.596557in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641842in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.687127in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.687127in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.641842in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.641842in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687127in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.732413in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.732413in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.687127in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.687127in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732413in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.777698in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.777698in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.732413in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.732413in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777698in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.822983in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.822983in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.777698in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.777698in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558716in}{0.332792in}}%
\pgfpathlineto{\pgfqpoint{0.604001in}{0.332792in}}%
\pgfpathlineto{\pgfqpoint{0.604001in}{0.335565in}}%
\pgfpathlineto{\pgfqpoint{0.558716in}{0.335565in}}%
\pgfpathlineto{\pgfqpoint{0.558716in}{0.332792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604001in}{0.362604in}}%
\pgfpathlineto{\pgfqpoint{0.649286in}{0.362604in}}%
\pgfpathlineto{\pgfqpoint{0.649286in}{0.368150in}}%
\pgfpathlineto{\pgfqpoint{0.604001in}{0.368150in}}%
\pgfpathlineto{\pgfqpoint{0.604001in}{0.362604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649286in}{0.361217in}}%
\pgfpathlineto{\pgfqpoint{0.694572in}{0.361217in}}%
\pgfpathlineto{\pgfqpoint{0.694572in}{0.370230in}}%
\pgfpathlineto{\pgfqpoint{0.649286in}{0.370230in}}%
\pgfpathlineto{\pgfqpoint{0.649286in}{0.361217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694572in}{0.382016in}}%
\pgfpathlineto{\pgfqpoint{0.739857in}{0.382016in}}%
\pgfpathlineto{\pgfqpoint{0.739857in}{0.391029in}}%
\pgfpathlineto{\pgfqpoint{0.694572in}{0.391029in}}%
\pgfpathlineto{\pgfqpoint{0.694572in}{0.382016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739857in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{0.785142in}{0.445799in}}%
\pgfpathlineto{\pgfqpoint{0.785142in}{0.463825in}}%
\pgfpathlineto{\pgfqpoint{0.739857in}{0.463825in}}%
\pgfpathlineto{\pgfqpoint{0.739857in}{0.445799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785142in}{0.585845in}}%
\pgfpathlineto{\pgfqpoint{0.830428in}{0.585845in}}%
\pgfpathlineto{\pgfqpoint{0.830428in}{0.637842in}}%
\pgfpathlineto{\pgfqpoint{0.785142in}{0.637842in}}%
\pgfpathlineto{\pgfqpoint{0.785142in}{0.585845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830428in}{0.767488in}}%
\pgfpathlineto{\pgfqpoint{0.875713in}{0.767488in}}%
\pgfpathlineto{\pgfqpoint{0.875713in}{0.854843in}}%
\pgfpathlineto{\pgfqpoint{0.830428in}{0.854843in}}%
\pgfpathlineto{\pgfqpoint{0.830428in}{0.767488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875713in}{0.796607in}}%
\pgfpathlineto{\pgfqpoint{0.920998in}{0.796607in}}%
\pgfpathlineto{\pgfqpoint{0.920998in}{0.879109in}}%
\pgfpathlineto{\pgfqpoint{0.875713in}{0.879109in}}%
\pgfpathlineto{\pgfqpoint{0.875713in}{0.796607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920998in}{0.732130in}}%
\pgfpathlineto{\pgfqpoint{0.966284in}{0.732130in}}%
\pgfpathlineto{\pgfqpoint{0.966284in}{0.816712in}}%
\pgfpathlineto{\pgfqpoint{0.920998in}{0.816712in}}%
\pgfpathlineto{\pgfqpoint{0.920998in}{0.732130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966284in}{0.600404in}}%
\pgfpathlineto{\pgfqpoint{1.011569in}{0.600404in}}%
\pgfpathlineto{\pgfqpoint{1.011569in}{0.648241in}}%
\pgfpathlineto{\pgfqpoint{0.966284in}{0.648241in}}%
\pgfpathlineto{\pgfqpoint{0.966284in}{0.600404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011569in}{0.498490in}}%
\pgfpathlineto{\pgfqpoint{1.056854in}{0.498490in}}%
\pgfpathlineto{\pgfqpoint{1.056854in}{0.531768in}}%
\pgfpathlineto{\pgfqpoint{1.011569in}{0.531768in}}%
\pgfpathlineto{\pgfqpoint{1.011569in}{0.498490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056854in}{0.447186in}}%
\pgfpathlineto{\pgfqpoint{1.102140in}{0.447186in}}%
\pgfpathlineto{\pgfqpoint{1.102140in}{0.470758in}}%
\pgfpathlineto{\pgfqpoint{1.056854in}{0.470758in}}%
\pgfpathlineto{\pgfqpoint{1.056854in}{0.447186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102140in}{0.404895in}}%
\pgfpathlineto{\pgfqpoint{1.147425in}{0.404895in}}%
\pgfpathlineto{\pgfqpoint{1.147425in}{0.418067in}}%
\pgfpathlineto{\pgfqpoint{1.102140in}{0.418067in}}%
\pgfpathlineto{\pgfqpoint{1.102140in}{0.404895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147425in}{0.368843in}}%
\pgfpathlineto{\pgfqpoint{1.192711in}{0.368843in}}%
\pgfpathlineto{\pgfqpoint{1.192711in}{0.379243in}}%
\pgfpathlineto{\pgfqpoint{1.147425in}{0.379243in}}%
\pgfpathlineto{\pgfqpoint{1.147425in}{0.368843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192711in}{0.352204in}}%
\pgfpathlineto{\pgfqpoint{1.237996in}{0.352204in}}%
\pgfpathlineto{\pgfqpoint{1.237996in}{0.358444in}}%
\pgfpathlineto{\pgfqpoint{1.192711in}{0.358444in}}%
\pgfpathlineto{\pgfqpoint{1.192711in}{0.352204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237996in}{0.345271in}}%
\pgfpathlineto{\pgfqpoint{1.283281in}{0.345271in}}%
\pgfpathlineto{\pgfqpoint{1.283281in}{0.352898in}}%
\pgfpathlineto{\pgfqpoint{1.237996in}{0.352898in}}%
\pgfpathlineto{\pgfqpoint{1.237996in}{0.345271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283281in}{0.341805in}}%
\pgfpathlineto{\pgfqpoint{1.328567in}{0.341805in}}%
\pgfpathlineto{\pgfqpoint{1.328567in}{0.350124in}}%
\pgfpathlineto{\pgfqpoint{1.283281in}{0.350124in}}%
\pgfpathlineto{\pgfqpoint{1.283281in}{0.341805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328567in}{0.333485in}}%
\pgfpathlineto{\pgfqpoint{1.373852in}{0.333485in}}%
\pgfpathlineto{\pgfqpoint{1.373852in}{0.335565in}}%
\pgfpathlineto{\pgfqpoint{1.328567in}{0.335565in}}%
\pgfpathlineto{\pgfqpoint{1.328567in}{0.333485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373852in}{0.338338in}}%
\pgfpathlineto{\pgfqpoint{1.419137in}{0.338338in}}%
\pgfpathlineto{\pgfqpoint{1.419137in}{0.341112in}}%
\pgfpathlineto{\pgfqpoint{1.373852in}{0.341112in}}%
\pgfpathlineto{\pgfqpoint{1.373852in}{0.338338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419137in}{0.325859in}}%
\pgfpathlineto{\pgfqpoint{1.464423in}{0.325859in}}%
\pgfpathlineto{\pgfqpoint{1.464423in}{0.327246in}}%
\pgfpathlineto{\pgfqpoint{1.419137in}{0.327246in}}%
\pgfpathlineto{\pgfqpoint{1.419137in}{0.325859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464423in}{0.321006in}}%
\pgfpathlineto{\pgfqpoint{1.509708in}{0.321006in}}%
\pgfpathlineto{\pgfqpoint{1.509708in}{0.323086in}}%
\pgfpathlineto{\pgfqpoint{1.464423in}{0.323086in}}%
\pgfpathlineto{\pgfqpoint{1.464423in}{0.321006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509708in}{0.318926in}}%
\pgfpathlineto{\pgfqpoint{1.554993in}{0.318926in}}%
\pgfpathlineto{\pgfqpoint{1.554993in}{0.319619in}}%
\pgfpathlineto{\pgfqpoint{1.509708in}{0.319619in}}%
\pgfpathlineto{\pgfqpoint{1.509708in}{0.318926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554993in}{0.317540in}}%
\pgfpathlineto{\pgfqpoint{1.600279in}{0.317540in}}%
\pgfpathlineto{\pgfqpoint{1.600279in}{0.317540in}}%
\pgfpathlineto{\pgfqpoint{1.554993in}{0.317540in}}%
\pgfpathlineto{\pgfqpoint{1.554993in}{0.317540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600279in}{0.318233in}}%
\pgfpathlineto{\pgfqpoint{1.645564in}{0.318233in}}%
\pgfpathlineto{\pgfqpoint{1.645564in}{0.319619in}}%
\pgfpathlineto{\pgfqpoint{1.600279in}{0.319619in}}%
\pgfpathlineto{\pgfqpoint{1.600279in}{0.318233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645564in}{0.316153in}}%
\pgfpathlineto{\pgfqpoint{1.690849in}{0.316153in}}%
\pgfpathlineto{\pgfqpoint{1.690849in}{0.316846in}}%
\pgfpathlineto{\pgfqpoint{1.645564in}{0.316846in}}%
\pgfpathlineto{\pgfqpoint{1.645564in}{0.316153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690849in}{0.318233in}}%
\pgfpathlineto{\pgfqpoint{1.736135in}{0.318233in}}%
\pgfpathlineto{\pgfqpoint{1.736135in}{0.318926in}}%
\pgfpathlineto{\pgfqpoint{1.690849in}{0.318926in}}%
\pgfpathlineto{\pgfqpoint{1.690849in}{0.318233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736135in}{0.317540in}}%
\pgfpathlineto{\pgfqpoint{1.781420in}{0.317540in}}%
\pgfpathlineto{\pgfqpoint{1.781420in}{0.318233in}}%
\pgfpathlineto{\pgfqpoint{1.736135in}{0.318233in}}%
\pgfpathlineto{\pgfqpoint{1.736135in}{0.317540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781420in}{0.315460in}}%
\pgfpathlineto{\pgfqpoint{1.826706in}{0.315460in}}%
\pgfpathlineto{\pgfqpoint{1.826706in}{0.316153in}}%
\pgfpathlineto{\pgfqpoint{1.781420in}{0.316153in}}%
\pgfpathlineto{\pgfqpoint{1.781420in}{0.315460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826706in}{0.316153in}}%
\pgfpathlineto{\pgfqpoint{1.871991in}{0.316153in}}%
\pgfpathlineto{\pgfqpoint{1.871991in}{0.316846in}}%
\pgfpathlineto{\pgfqpoint{1.826706in}{0.316846in}}%
\pgfpathlineto{\pgfqpoint{1.826706in}{0.316153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871991in}{0.316153in}}%
\pgfpathlineto{\pgfqpoint{1.917276in}{0.316153in}}%
\pgfpathlineto{\pgfqpoint{1.917276in}{0.316846in}}%
\pgfpathlineto{\pgfqpoint{1.871991in}{0.316846in}}%
\pgfpathlineto{\pgfqpoint{1.871991in}{0.316153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917276in}{0.314766in}}%
\pgfpathlineto{\pgfqpoint{1.962562in}{0.314766in}}%
\pgfpathlineto{\pgfqpoint{1.962562in}{0.314766in}}%
\pgfpathlineto{\pgfqpoint{1.917276in}{0.314766in}}%
\pgfpathlineto{\pgfqpoint{1.917276in}{0.314766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962562in}{0.314766in}}%
\pgfpathlineto{\pgfqpoint{2.007847in}{0.314766in}}%
\pgfpathlineto{\pgfqpoint{2.007847in}{0.315460in}}%
\pgfpathlineto{\pgfqpoint{1.962562in}{0.315460in}}%
\pgfpathlineto{\pgfqpoint{1.962562in}{0.314766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007847in}{0.316846in}}%
\pgfpathlineto{\pgfqpoint{2.053132in}{0.316846in}}%
\pgfpathlineto{\pgfqpoint{2.053132in}{0.316846in}}%
\pgfpathlineto{\pgfqpoint{2.007847in}{0.316846in}}%
\pgfpathlineto{\pgfqpoint{2.007847in}{0.316846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053132in}{0.315460in}}%
\pgfpathlineto{\pgfqpoint{2.098418in}{0.315460in}}%
\pgfpathlineto{\pgfqpoint{2.098418in}{0.315460in}}%
\pgfpathlineto{\pgfqpoint{2.053132in}{0.315460in}}%
\pgfpathlineto{\pgfqpoint{2.053132in}{0.315460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098418in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.143703in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.143703in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.098418in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.098418in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143703in}{0.314766in}}%
\pgfpathlineto{\pgfqpoint{2.188988in}{0.314766in}}%
\pgfpathlineto{\pgfqpoint{2.188988in}{0.314766in}}%
\pgfpathlineto{\pgfqpoint{2.143703in}{0.314766in}}%
\pgfpathlineto{\pgfqpoint{2.143703in}{0.314766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188988in}{0.316153in}}%
\pgfpathlineto{\pgfqpoint{2.234274in}{0.316153in}}%
\pgfpathlineto{\pgfqpoint{2.234274in}{0.316153in}}%
\pgfpathlineto{\pgfqpoint{2.188988in}{0.316153in}}%
\pgfpathlineto{\pgfqpoint{2.188988in}{0.316153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234274in}{0.314766in}}%
\pgfpathlineto{\pgfqpoint{2.279559in}{0.314766in}}%
\pgfpathlineto{\pgfqpoint{2.279559in}{0.314766in}}%
\pgfpathlineto{\pgfqpoint{2.234274in}{0.314766in}}%
\pgfpathlineto{\pgfqpoint{2.234274in}{0.314766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279559in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.324844in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.324844in}{0.314766in}}%
\pgfpathlineto{\pgfqpoint{2.279559in}{0.314766in}}%
\pgfpathlineto{\pgfqpoint{2.279559in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324844in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.370130in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.370130in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.324844in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.324844in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370130in}{0.314766in}}%
\pgfpathlineto{\pgfqpoint{2.415415in}{0.314766in}}%
\pgfpathlineto{\pgfqpoint{2.415415in}{0.314766in}}%
\pgfpathlineto{\pgfqpoint{2.370130in}{0.314766in}}%
\pgfpathlineto{\pgfqpoint{2.370130in}{0.314766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415415in}{0.315460in}}%
\pgfpathlineto{\pgfqpoint{2.460700in}{0.315460in}}%
\pgfpathlineto{\pgfqpoint{2.460700in}{0.315460in}}%
\pgfpathlineto{\pgfqpoint{2.415415in}{0.315460in}}%
\pgfpathlineto{\pgfqpoint{2.415415in}{0.315460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460700in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.505986in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.505986in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.460700in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.460700in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505986in}{0.315460in}}%
\pgfpathlineto{\pgfqpoint{2.551271in}{0.315460in}}%
\pgfpathlineto{\pgfqpoint{2.551271in}{0.315460in}}%
\pgfpathlineto{\pgfqpoint{2.505986in}{0.315460in}}%
\pgfpathlineto{\pgfqpoint{2.505986in}{0.315460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551271in}{0.315460in}}%
\pgfpathlineto{\pgfqpoint{2.596557in}{0.315460in}}%
\pgfpathlineto{\pgfqpoint{2.596557in}{0.315460in}}%
\pgfpathlineto{\pgfqpoint{2.551271in}{0.315460in}}%
\pgfpathlineto{\pgfqpoint{2.551271in}{0.315460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596557in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.641842in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.641842in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.596557in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.596557in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641842in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.687127in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.687127in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.641842in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.641842in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687127in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.732413in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.732413in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.687127in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.687127in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732413in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.777698in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.777698in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.732413in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.732413in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777698in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.822983in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.822983in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.777698in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.777698in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558716in}{0.335565in}}%
\pgfpathlineto{\pgfqpoint{0.604001in}{0.335565in}}%
\pgfpathlineto{\pgfqpoint{0.604001in}{0.339032in}}%
\pgfpathlineto{\pgfqpoint{0.558716in}{0.339032in}}%
\pgfpathlineto{\pgfqpoint{0.558716in}{0.335565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604001in}{0.368150in}}%
\pgfpathlineto{\pgfqpoint{0.649286in}{0.368150in}}%
\pgfpathlineto{\pgfqpoint{0.649286in}{0.373003in}}%
\pgfpathlineto{\pgfqpoint{0.604001in}{0.373003in}}%
\pgfpathlineto{\pgfqpoint{0.604001in}{0.368150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649286in}{0.370230in}}%
\pgfpathlineto{\pgfqpoint{0.694572in}{0.370230in}}%
\pgfpathlineto{\pgfqpoint{0.694572in}{0.383403in}}%
\pgfpathlineto{\pgfqpoint{0.649286in}{0.383403in}}%
\pgfpathlineto{\pgfqpoint{0.649286in}{0.370230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694572in}{0.391029in}}%
\pgfpathlineto{\pgfqpoint{0.739857in}{0.391029in}}%
\pgfpathlineto{\pgfqpoint{0.739857in}{0.422227in}}%
\pgfpathlineto{\pgfqpoint{0.694572in}{0.422227in}}%
\pgfpathlineto{\pgfqpoint{0.694572in}{0.391029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739857in}{0.463825in}}%
\pgfpathlineto{\pgfqpoint{0.785142in}{0.463825in}}%
\pgfpathlineto{\pgfqpoint{0.785142in}{0.561579in}}%
\pgfpathlineto{\pgfqpoint{0.739857in}{0.561579in}}%
\pgfpathlineto{\pgfqpoint{0.739857in}{0.463825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785142in}{0.637842in}}%
\pgfpathlineto{\pgfqpoint{0.830428in}{0.637842in}}%
\pgfpathlineto{\pgfqpoint{0.830428in}{0.909614in}}%
\pgfpathlineto{\pgfqpoint{0.785142in}{0.909614in}}%
\pgfpathlineto{\pgfqpoint{0.785142in}{0.637842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830428in}{0.854843in}}%
\pgfpathlineto{\pgfqpoint{0.875713in}{0.854843in}}%
\pgfpathlineto{\pgfqpoint{0.875713in}{1.492675in}}%
\pgfpathlineto{\pgfqpoint{0.830428in}{1.492675in}}%
\pgfpathlineto{\pgfqpoint{0.830428in}{0.854843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875713in}{0.879109in}}%
\pgfpathlineto{\pgfqpoint{0.920998in}{0.879109in}}%
\pgfpathlineto{\pgfqpoint{0.920998in}{1.730475in}}%
\pgfpathlineto{\pgfqpoint{0.875713in}{1.730475in}}%
\pgfpathlineto{\pgfqpoint{0.875713in}{0.879109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920998in}{0.816712in}}%
\pgfpathlineto{\pgfqpoint{0.966284in}{0.816712in}}%
\pgfpathlineto{\pgfqpoint{0.966284in}{1.727009in}}%
\pgfpathlineto{\pgfqpoint{0.920998in}{1.727009in}}%
\pgfpathlineto{\pgfqpoint{0.920998in}{0.816712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966284in}{0.648241in}}%
\pgfpathlineto{\pgfqpoint{1.011569in}{0.648241in}}%
\pgfpathlineto{\pgfqpoint{1.011569in}{1.712449in}}%
\pgfpathlineto{\pgfqpoint{0.966284in}{1.712449in}}%
\pgfpathlineto{\pgfqpoint{0.966284in}{0.648241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011569in}{0.531768in}}%
\pgfpathlineto{\pgfqpoint{1.056854in}{0.531768in}}%
\pgfpathlineto{\pgfqpoint{1.056854in}{1.573097in}}%
\pgfpathlineto{\pgfqpoint{1.011569in}{1.573097in}}%
\pgfpathlineto{\pgfqpoint{1.011569in}{0.531768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056854in}{0.470758in}}%
\pgfpathlineto{\pgfqpoint{1.102140in}{0.470758in}}%
\pgfpathlineto{\pgfqpoint{1.102140in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.056854in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.056854in}{0.470758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102140in}{0.418067in}}%
\pgfpathlineto{\pgfqpoint{1.147425in}{0.418067in}}%
\pgfpathlineto{\pgfqpoint{1.147425in}{1.343616in}}%
\pgfpathlineto{\pgfqpoint{1.102140in}{1.343616in}}%
\pgfpathlineto{\pgfqpoint{1.102140in}{0.418067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147425in}{0.379243in}}%
\pgfpathlineto{\pgfqpoint{1.192711in}{0.379243in}}%
\pgfpathlineto{\pgfqpoint{1.192711in}{1.047579in}}%
\pgfpathlineto{\pgfqpoint{1.147425in}{1.047579in}}%
\pgfpathlineto{\pgfqpoint{1.147425in}{0.379243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192711in}{0.358444in}}%
\pgfpathlineto{\pgfqpoint{1.237996in}{0.358444in}}%
\pgfpathlineto{\pgfqpoint{1.237996in}{0.932492in}}%
\pgfpathlineto{\pgfqpoint{1.192711in}{0.932492in}}%
\pgfpathlineto{\pgfqpoint{1.192711in}{0.358444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237996in}{0.352898in}}%
\pgfpathlineto{\pgfqpoint{1.283281in}{0.352898in}}%
\pgfpathlineto{\pgfqpoint{1.283281in}{0.831965in}}%
\pgfpathlineto{\pgfqpoint{1.237996in}{0.831965in}}%
\pgfpathlineto{\pgfqpoint{1.237996in}{0.352898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283281in}{0.350124in}}%
\pgfpathlineto{\pgfqpoint{1.328567in}{0.350124in}}%
\pgfpathlineto{\pgfqpoint{1.328567in}{0.739063in}}%
\pgfpathlineto{\pgfqpoint{1.283281in}{0.739063in}}%
\pgfpathlineto{\pgfqpoint{1.283281in}{0.350124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328567in}{0.335565in}}%
\pgfpathlineto{\pgfqpoint{1.373852in}{0.335565in}}%
\pgfpathlineto{\pgfqpoint{1.373852in}{0.709945in}}%
\pgfpathlineto{\pgfqpoint{1.328567in}{0.709945in}}%
\pgfpathlineto{\pgfqpoint{1.328567in}{0.335565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373852in}{0.341112in}}%
\pgfpathlineto{\pgfqpoint{1.419137in}{0.341112in}}%
\pgfpathlineto{\pgfqpoint{1.419137in}{0.615656in}}%
\pgfpathlineto{\pgfqpoint{1.373852in}{0.615656in}}%
\pgfpathlineto{\pgfqpoint{1.373852in}{0.341112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419137in}{0.327246in}}%
\pgfpathlineto{\pgfqpoint{1.464423in}{0.327246in}}%
\pgfpathlineto{\pgfqpoint{1.464423in}{0.519288in}}%
\pgfpathlineto{\pgfqpoint{1.419137in}{0.519288in}}%
\pgfpathlineto{\pgfqpoint{1.419137in}{0.327246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464423in}{0.323086in}}%
\pgfpathlineto{\pgfqpoint{1.509708in}{0.323086in}}%
\pgfpathlineto{\pgfqpoint{1.509708in}{0.479771in}}%
\pgfpathlineto{\pgfqpoint{1.464423in}{0.479771in}}%
\pgfpathlineto{\pgfqpoint{1.464423in}{0.323086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509708in}{0.319619in}}%
\pgfpathlineto{\pgfqpoint{1.554993in}{0.319619in}}%
\pgfpathlineto{\pgfqpoint{1.554993in}{0.453425in}}%
\pgfpathlineto{\pgfqpoint{1.509708in}{0.453425in}}%
\pgfpathlineto{\pgfqpoint{1.509708in}{0.319619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554993in}{0.317540in}}%
\pgfpathlineto{\pgfqpoint{1.600279in}{0.317540in}}%
\pgfpathlineto{\pgfqpoint{1.600279in}{0.411828in}}%
\pgfpathlineto{\pgfqpoint{1.554993in}{0.411828in}}%
\pgfpathlineto{\pgfqpoint{1.554993in}{0.317540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600279in}{0.319619in}}%
\pgfpathlineto{\pgfqpoint{1.645564in}{0.319619in}}%
\pgfpathlineto{\pgfqpoint{1.645564in}{0.402815in}}%
\pgfpathlineto{\pgfqpoint{1.600279in}{0.402815in}}%
\pgfpathlineto{\pgfqpoint{1.600279in}{0.319619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645564in}{0.316846in}}%
\pgfpathlineto{\pgfqpoint{1.690849in}{0.316846in}}%
\pgfpathlineto{\pgfqpoint{1.690849in}{0.379243in}}%
\pgfpathlineto{\pgfqpoint{1.645564in}{0.379243in}}%
\pgfpathlineto{\pgfqpoint{1.645564in}{0.316846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690849in}{0.318926in}}%
\pgfpathlineto{\pgfqpoint{1.736135in}{0.318926in}}%
\pgfpathlineto{\pgfqpoint{1.736135in}{0.375776in}}%
\pgfpathlineto{\pgfqpoint{1.690849in}{0.375776in}}%
\pgfpathlineto{\pgfqpoint{1.690849in}{0.318926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736135in}{0.318233in}}%
\pgfpathlineto{\pgfqpoint{1.781420in}{0.318233in}}%
\pgfpathlineto{\pgfqpoint{1.781420in}{0.370230in}}%
\pgfpathlineto{\pgfqpoint{1.736135in}{0.370230in}}%
\pgfpathlineto{\pgfqpoint{1.736135in}{0.318233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781420in}{0.316153in}}%
\pgfpathlineto{\pgfqpoint{1.826706in}{0.316153in}}%
\pgfpathlineto{\pgfqpoint{1.826706in}{0.364684in}}%
\pgfpathlineto{\pgfqpoint{1.781420in}{0.364684in}}%
\pgfpathlineto{\pgfqpoint{1.781420in}{0.316153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826706in}{0.316846in}}%
\pgfpathlineto{\pgfqpoint{1.871991in}{0.316846in}}%
\pgfpathlineto{\pgfqpoint{1.871991in}{0.346658in}}%
\pgfpathlineto{\pgfqpoint{1.826706in}{0.346658in}}%
\pgfpathlineto{\pgfqpoint{1.826706in}{0.316846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871991in}{0.316846in}}%
\pgfpathlineto{\pgfqpoint{1.917276in}{0.316846in}}%
\pgfpathlineto{\pgfqpoint{1.917276in}{0.358444in}}%
\pgfpathlineto{\pgfqpoint{1.871991in}{0.358444in}}%
\pgfpathlineto{\pgfqpoint{1.871991in}{0.316846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917276in}{0.314766in}}%
\pgfpathlineto{\pgfqpoint{1.962562in}{0.314766in}}%
\pgfpathlineto{\pgfqpoint{1.962562in}{0.341805in}}%
\pgfpathlineto{\pgfqpoint{1.917276in}{0.341805in}}%
\pgfpathlineto{\pgfqpoint{1.917276in}{0.314766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962562in}{0.315460in}}%
\pgfpathlineto{\pgfqpoint{2.007847in}{0.315460in}}%
\pgfpathlineto{\pgfqpoint{2.007847in}{0.337645in}}%
\pgfpathlineto{\pgfqpoint{1.962562in}{0.337645in}}%
\pgfpathlineto{\pgfqpoint{1.962562in}{0.315460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007847in}{0.316846in}}%
\pgfpathlineto{\pgfqpoint{2.053132in}{0.316846in}}%
\pgfpathlineto{\pgfqpoint{2.053132in}{0.333485in}}%
\pgfpathlineto{\pgfqpoint{2.007847in}{0.333485in}}%
\pgfpathlineto{\pgfqpoint{2.007847in}{0.316846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053132in}{0.315460in}}%
\pgfpathlineto{\pgfqpoint{2.098418in}{0.315460in}}%
\pgfpathlineto{\pgfqpoint{2.098418in}{0.332099in}}%
\pgfpathlineto{\pgfqpoint{2.053132in}{0.332099in}}%
\pgfpathlineto{\pgfqpoint{2.053132in}{0.315460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098418in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.143703in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.143703in}{0.323779in}}%
\pgfpathlineto{\pgfqpoint{2.098418in}{0.323779in}}%
\pgfpathlineto{\pgfqpoint{2.098418in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143703in}{0.314766in}}%
\pgfpathlineto{\pgfqpoint{2.188988in}{0.314766in}}%
\pgfpathlineto{\pgfqpoint{2.188988in}{0.323779in}}%
\pgfpathlineto{\pgfqpoint{2.143703in}{0.323779in}}%
\pgfpathlineto{\pgfqpoint{2.143703in}{0.314766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188988in}{0.316153in}}%
\pgfpathlineto{\pgfqpoint{2.234274in}{0.316153in}}%
\pgfpathlineto{\pgfqpoint{2.234274in}{0.327246in}}%
\pgfpathlineto{\pgfqpoint{2.188988in}{0.327246in}}%
\pgfpathlineto{\pgfqpoint{2.188988in}{0.316153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234274in}{0.314766in}}%
\pgfpathlineto{\pgfqpoint{2.279559in}{0.314766in}}%
\pgfpathlineto{\pgfqpoint{2.279559in}{0.325166in}}%
\pgfpathlineto{\pgfqpoint{2.234274in}{0.325166in}}%
\pgfpathlineto{\pgfqpoint{2.234274in}{0.314766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279559in}{0.314766in}}%
\pgfpathlineto{\pgfqpoint{2.324844in}{0.314766in}}%
\pgfpathlineto{\pgfqpoint{2.324844in}{0.320313in}}%
\pgfpathlineto{\pgfqpoint{2.279559in}{0.320313in}}%
\pgfpathlineto{\pgfqpoint{2.279559in}{0.314766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324844in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.370130in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.370130in}{0.320313in}}%
\pgfpathlineto{\pgfqpoint{2.324844in}{0.320313in}}%
\pgfpathlineto{\pgfqpoint{2.324844in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370130in}{0.314766in}}%
\pgfpathlineto{\pgfqpoint{2.415415in}{0.314766in}}%
\pgfpathlineto{\pgfqpoint{2.415415in}{0.321006in}}%
\pgfpathlineto{\pgfqpoint{2.370130in}{0.321006in}}%
\pgfpathlineto{\pgfqpoint{2.370130in}{0.314766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415415in}{0.315460in}}%
\pgfpathlineto{\pgfqpoint{2.460700in}{0.315460in}}%
\pgfpathlineto{\pgfqpoint{2.460700in}{0.321699in}}%
\pgfpathlineto{\pgfqpoint{2.415415in}{0.321699in}}%
\pgfpathlineto{\pgfqpoint{2.415415in}{0.315460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460700in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.505986in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.505986in}{0.316846in}}%
\pgfpathlineto{\pgfqpoint{2.460700in}{0.316846in}}%
\pgfpathlineto{\pgfqpoint{2.460700in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505986in}{0.315460in}}%
\pgfpathlineto{\pgfqpoint{2.551271in}{0.315460in}}%
\pgfpathlineto{\pgfqpoint{2.551271in}{0.317540in}}%
\pgfpathlineto{\pgfqpoint{2.505986in}{0.317540in}}%
\pgfpathlineto{\pgfqpoint{2.505986in}{0.315460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551271in}{0.315460in}}%
\pgfpathlineto{\pgfqpoint{2.596557in}{0.315460in}}%
\pgfpathlineto{\pgfqpoint{2.596557in}{0.318233in}}%
\pgfpathlineto{\pgfqpoint{2.551271in}{0.318233in}}%
\pgfpathlineto{\pgfqpoint{2.551271in}{0.315460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596557in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.641842in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.641842in}{0.316846in}}%
\pgfpathlineto{\pgfqpoint{2.596557in}{0.316846in}}%
\pgfpathlineto{\pgfqpoint{2.596557in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641842in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.687127in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.687127in}{0.316153in}}%
\pgfpathlineto{\pgfqpoint{2.641842in}{0.316153in}}%
\pgfpathlineto{\pgfqpoint{2.641842in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687127in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.732413in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.732413in}{0.316846in}}%
\pgfpathlineto{\pgfqpoint{2.687127in}{0.316846in}}%
\pgfpathlineto{\pgfqpoint{2.687127in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732413in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.777698in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.777698in}{0.317540in}}%
\pgfpathlineto{\pgfqpoint{2.732413in}{0.317540in}}%
\pgfpathlineto{\pgfqpoint{2.732413in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777698in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.822983in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.822983in}{0.316153in}}%
\pgfpathlineto{\pgfqpoint{2.777698in}{0.316153in}}%
\pgfpathlineto{\pgfqpoint{2.777698in}{0.314073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445502in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{0.445502in}{1.801295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936197in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.936197in}{1.801295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445502in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.936197in}{0.314073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445502in}{1.801295in}}%
\pgfpathlineto{\pgfqpoint{2.936197in}{1.801295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485302in}{0.739398in}}%
\pgfpathlineto{\pgfqpoint{2.877863in}{0.739398in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.894530in}{0.739398in}}{\pgfqpoint{2.894530in}{0.756065in}}%
\pgfpathlineto{\pgfqpoint{2.894530in}{1.359303in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.894530in}{1.375970in}}{\pgfqpoint{2.877863in}{1.375970in}}%
\pgfpathlineto{\pgfqpoint{1.485302in}{1.375970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.468635in}{1.375970in}}{\pgfqpoint{1.468635in}{1.359303in}}%
\pgfpathlineto{\pgfqpoint{1.468635in}{0.756065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.468635in}{0.739398in}}{\pgfqpoint{1.485302in}{0.739398in}}%
\pgfpathlineto{\pgfqpoint{1.485302in}{0.739398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501968in}{1.279323in}}%
\pgfpathlineto{\pgfqpoint{1.668635in}{1.279323in}}%
\pgfpathlineto{\pgfqpoint{1.668635in}{1.337656in}}%
\pgfpathlineto{\pgfqpoint{1.501968in}{1.337656in}}%
\pgfpathlineto{\pgfqpoint{1.501968in}{1.279323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735302in,y=1.279323in,left,base]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FN (n=4,169)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501968in}{1.157008in}}%
\pgfpathlineto{\pgfqpoint{1.668635in}{1.157008in}}%
\pgfpathlineto{\pgfqpoint{1.668635in}{1.215342in}}%
\pgfpathlineto{\pgfqpoint{1.501968in}{1.215342in}}%
\pgfpathlineto{\pgfqpoint{1.501968in}{1.157008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735302in,y=1.157008in,left,base]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FP (n=746)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501968in}{1.034694in}}%
\pgfpathlineto{\pgfqpoint{1.668635in}{1.034694in}}%
\pgfpathlineto{\pgfqpoint{1.668635in}{1.093027in}}%
\pgfpathlineto{\pgfqpoint{1.501968in}{1.093027in}}%
\pgfpathlineto{\pgfqpoint{1.501968in}{1.034694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735302in,y=1.034694in,left,base]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TP (n=15,561)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501968in}{0.941546in}}%
\pgfpathlineto{\pgfqpoint{1.585302in}{0.941546in}}%
\pgfpathlineto{\pgfqpoint{1.668635in}{0.941546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585302in}{0.941546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735302in,y=0.912380in,left,base]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Precision (min 50 samples)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501968in}{0.819232in}}%
\pgfpathlineto{\pgfqpoint{1.585302in}{0.819232in}}%
\pgfpathlineto{\pgfqpoint{1.668635in}{0.819232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585302in}{0.819232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735302in,y=0.790065in,left,base]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Recall (min 50 samples)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936197in}{0.314073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.033419in, y=0.282416in, left, base]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936197in}{0.597353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.033419in, y=0.565697in, left, base]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936197in}{0.880634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.033419in, y=0.848977in, left, base]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936197in}{1.163914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.033419in, y=1.132257in, left, base]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936197in}{1.447195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.033419in, y=1.415538in, left, base]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936197in}{1.730475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.033419in, y=1.698818in, left, base]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.221502in,y=1.057684in,,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Precision / Recall}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445502in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{0.445502in}{1.801295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936197in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.936197in}{1.801295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445502in}{0.314073in}}%
\pgfpathlineto{\pgfqpoint{2.936197in}{0.314073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445502in}{1.801295in}}%
\pgfpathlineto{\pgfqpoint{2.936197in}{1.801295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717214in}{1.413006in}}%
\pgfpathlineto{\pgfqpoint{0.762500in}{1.509957in}}%
\pgfpathlineto{\pgfqpoint{0.807785in}{1.503002in}}%
\pgfpathlineto{\pgfqpoint{0.853070in}{1.559857in}}%
\pgfpathlineto{\pgfqpoint{0.898356in}{1.605344in}}%
\pgfpathlineto{\pgfqpoint{0.943641in}{1.610056in}}%
\pgfpathlineto{\pgfqpoint{0.988926in}{1.669545in}}%
\pgfpathlineto{\pgfqpoint{1.034212in}{1.686612in}}%
\pgfpathlineto{\pgfqpoint{1.079497in}{1.699585in}}%
\pgfpathlineto{\pgfqpoint{1.124783in}{1.710600in}}%
\pgfpathlineto{\pgfqpoint{1.170068in}{1.708773in}}%
\pgfpathlineto{\pgfqpoint{1.215353in}{1.715245in}}%
\pgfpathlineto{\pgfqpoint{1.260639in}{1.708281in}}%
\pgfpathlineto{\pgfqpoint{1.305924in}{1.700812in}}%
\pgfpathlineto{\pgfqpoint{1.351209in}{1.722650in}}%
\pgfpathlineto{\pgfqpoint{1.396495in}{1.716311in}}%
\pgfpathlineto{\pgfqpoint{1.441780in}{1.720322in}}%
\pgfpathlineto{\pgfqpoint{1.487065in}{1.711920in}}%
\pgfpathlineto{\pgfqpoint{1.532351in}{1.723174in}}%
\pgfpathlineto{\pgfqpoint{1.577636in}{1.730475in}}%
\pgfpathlineto{\pgfqpoint{1.622921in}{1.707255in}}%
\pgfpathlineto{\pgfqpoint{1.668207in}{1.714910in}}%
\pgfpathlineto{\pgfqpoint{1.713492in}{1.713410in}}%
\pgfpathlineto{\pgfqpoint{1.758777in}{1.711838in}}%
\pgfpathlineto{\pgfqpoint{1.804063in}{1.710526in}}%
\pgfpathlineto{\pgfqpoint{1.894634in}{1.707255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717214in}{1.413006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762500in}{1.509957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807785in}{1.503002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853070in}{1.559857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898356in}{1.605344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943641in}{1.610056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988926in}{1.669545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034212in}{1.686612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079497in}{1.699585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124783in}{1.710600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170068in}{1.708773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215353in}{1.715245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260639in}{1.708281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305924in}{1.700812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351209in}{1.722650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396495in}{1.716311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441780in}{1.720322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487065in}{1.711920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532351in}{1.723174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577636in}{1.730475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622921in}{1.707255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668207in}{1.714910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713492in}{1.713410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758777in}{1.711838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804063in}{1.710526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894634in}{1.707255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626644in}{0.442837in}}%
\pgfpathlineto{\pgfqpoint{0.671929in}{0.623402in}}%
\pgfpathlineto{\pgfqpoint{0.717214in}{0.759794in}}%
\pgfpathlineto{\pgfqpoint{0.762500in}{0.917435in}}%
\pgfpathlineto{\pgfqpoint{0.807785in}{1.022274in}}%
\pgfpathlineto{\pgfqpoint{0.853070in}{1.141957in}}%
\pgfpathlineto{\pgfqpoint{0.898356in}{1.218097in}}%
\pgfpathlineto{\pgfqpoint{0.943641in}{1.284708in}}%
\pgfpathlineto{\pgfqpoint{0.988926in}{1.430180in}}%
\pgfpathlineto{\pgfqpoint{1.034212in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.079497in}{1.572089in}}%
\pgfpathlineto{\pgfqpoint{1.124783in}{1.603907in}}%
\pgfpathlineto{\pgfqpoint{1.170068in}{1.623193in}}%
\pgfpathlineto{\pgfqpoint{1.215353in}{1.642251in}}%
\pgfpathlineto{\pgfqpoint{1.260639in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.305924in}{1.636205in}}%
\pgfpathlineto{\pgfqpoint{1.351209in}{1.660653in}}%
\pgfpathlineto{\pgfqpoint{1.396495in}{1.615454in}}%
\pgfpathlineto{\pgfqpoint{1.441780in}{1.648574in}}%
\pgfpathlineto{\pgfqpoint{1.487065in}{1.670458in}}%
\pgfpathlineto{\pgfqpoint{1.532351in}{1.680901in}}%
\pgfpathlineto{\pgfqpoint{1.577636in}{1.680248in}}%
\pgfpathlineto{\pgfqpoint{1.622921in}{1.663027in}}%
\pgfpathlineto{\pgfqpoint{1.668207in}{1.684785in}}%
\pgfpathlineto{\pgfqpoint{1.713492in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{1.758777in}{1.641950in}}%
\pgfpathlineto{\pgfqpoint{1.804063in}{1.691131in}}%
\pgfpathlineto{\pgfqpoint{1.894634in}{1.663027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445502in}{0.314073in}}{\pgfqpoint{2.490694in}{1.487222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626644in}{0.442837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671929in}{0.623402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717214in}{0.759794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762500in}{0.917435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807785in}{1.022274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853070in}{1.141957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898356in}{1.218097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943641in}{1.284708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988926in}{1.430180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034212in}{1.517374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079497in}{1.572089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124783in}{1.603907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170068in}{1.623193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215353in}{1.642251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260639in}{1.643874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305924in}{1.636205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351209in}{1.660653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396495in}{1.615454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441780in}{1.648574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487065in}{1.670458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532351in}{1.680901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577636in}{1.680248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622921in}{1.663027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668207in}{1.684785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713492in}{1.633902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758777in}{1.641950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804063in}{1.691131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894634in}{1.663027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/crossvalidation_combined_report.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/florentindipner/.pyenv/versions/3.10.14/envs/badminton/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/florentindipner/.pyenv/versions/3.10.14/envs/badminton/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/florentindipner/.pyenv/versions/3.10.14/envs/badminton/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.310675in}{1.807305in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.310675in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.310675in}{1.807305in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.807305in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365953in}{0.177870in}}%
\pgfpathlineto{\pgfqpoint{3.310675in}{0.177870in}}%
\pgfpathlineto{\pgfqpoint{3.310675in}{1.775648in}}%
\pgfpathlineto{\pgfqpoint{0.365953in}{1.775648in}}%
\pgfpathlineto{\pgfqpoint{0.365953in}{0.177870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856740in}{0.177870in}}%
\pgfpathlineto{\pgfqpoint{0.856740in}{1.775648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856740in}{0.177870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856740in,y=0.080648in,,top]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}F1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838314in}{0.177870in}}%
\pgfpathlineto{\pgfqpoint{1.838314in}{1.775648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838314in}{0.177870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.838314in,y=0.080648in,,top]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Precision}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819888in}{0.177870in}}%
\pgfpathlineto{\pgfqpoint{2.819888in}{1.775648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819888in}{0.177870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819888in,y=0.080648in,,top]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Recall}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.365953in}{0.177870in}}%
\pgfpathlineto{\pgfqpoint{3.310675in}{0.177870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365953in}{0.177870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136203in, y=0.146213in, left, base]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.365953in}{0.497425in}}%
\pgfpathlineto{\pgfqpoint{3.310675in}{0.497425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365953in}{0.497425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136203in, y=0.465768in, left, base]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.365953in}{0.816981in}}%
\pgfpathlineto{\pgfqpoint{3.310675in}{0.816981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365953in}{0.816981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136203in, y=0.785324in, left, base]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.365953in}{1.136537in}}%
\pgfpathlineto{\pgfqpoint{3.310675in}{1.136537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365953in}{1.136537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136203in, y=1.104880in, left, base]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.365953in}{1.456092in}}%
\pgfpathlineto{\pgfqpoint{3.310675in}{1.456092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365953in}{1.456092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136203in, y=1.424435in, left, base]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.365953in}{1.775648in}}%
\pgfpathlineto{\pgfqpoint{3.310675in}{1.775648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365953in}{1.775648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136203in, y=1.743991in, left, base]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.080648in,y=0.976759in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Score}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513189in}{1.459997in}}%
\pgfpathlineto{\pgfqpoint{0.807661in}{1.459997in}}%
\pgfpathlineto{\pgfqpoint{0.807661in}{1.732380in}}%
\pgfpathlineto{\pgfqpoint{0.513189in}{1.732380in}}%
\pgfpathlineto{\pgfqpoint{0.513189in}{1.459997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660425in}{1.459997in}}%
\pgfpathlineto{\pgfqpoint{0.660425in}{1.157737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660425in}{1.732380in}}%
\pgfpathlineto{\pgfqpoint{0.660425in}{1.759350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586807in}{1.157737in}}%
\pgfpathlineto{\pgfqpoint{0.734043in}{1.157737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586807in}{1.759350in}}%
\pgfpathlineto{\pgfqpoint{0.734043in}{1.759350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494763in}{1.736490in}}%
\pgfpathlineto{\pgfqpoint{1.789235in}{1.736490in}}%
\pgfpathlineto{\pgfqpoint{1.789235in}{1.771177in}}%
\pgfpathlineto{\pgfqpoint{1.494763in}{1.771177in}}%
\pgfpathlineto{\pgfqpoint{1.494763in}{1.736490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641999in}{1.736490in}}%
\pgfpathlineto{\pgfqpoint{1.641999in}{1.707171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641999in}{1.771177in}}%
\pgfpathlineto{\pgfqpoint{1.641999in}{1.775648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568381in}{1.707171in}}%
\pgfpathlineto{\pgfqpoint{1.715617in}{1.707171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568381in}{1.775648in}}%
\pgfpathlineto{\pgfqpoint{1.715617in}{1.775648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476337in}{1.324812in}}%
\pgfpathlineto{\pgfqpoint{2.770810in}{1.324812in}}%
\pgfpathlineto{\pgfqpoint{2.770810in}{1.728635in}}%
\pgfpathlineto{\pgfqpoint{2.476337in}{1.728635in}}%
\pgfpathlineto{\pgfqpoint{2.476337in}{1.324812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623573in}{1.324812in}}%
\pgfpathlineto{\pgfqpoint{2.623573in}{0.885573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623573in}{1.728635in}}%
\pgfpathlineto{\pgfqpoint{2.623573in}{1.774186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549955in}{0.885573in}}%
\pgfpathlineto{\pgfqpoint{2.697191in}{0.885573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549955in}{1.774186in}}%
\pgfpathlineto{\pgfqpoint{2.697191in}{1.774186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905819in}{1.022499in}}%
\pgfpathlineto{\pgfqpoint{1.200291in}{1.022499in}}%
\pgfpathlineto{\pgfqpoint{1.200291in}{1.640533in}}%
\pgfpathlineto{\pgfqpoint{0.905819in}{1.640533in}}%
\pgfpathlineto{\pgfqpoint{0.905819in}{1.022499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053055in}{1.022499in}}%
\pgfpathlineto{\pgfqpoint{1.053055in}{0.573074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053055in}{1.640533in}}%
\pgfpathlineto{\pgfqpoint{1.053055in}{1.652674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979437in}{0.573074in}}%
\pgfpathlineto{\pgfqpoint{1.126673in}{0.573074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979437in}{1.652674in}}%
\pgfpathlineto{\pgfqpoint{1.126673in}{1.652674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887393in}{1.740818in}}%
\pgfpathlineto{\pgfqpoint{2.181865in}{1.740818in}}%
\pgfpathlineto{\pgfqpoint{2.181865in}{1.772100in}}%
\pgfpathlineto{\pgfqpoint{1.887393in}{1.772100in}}%
\pgfpathlineto{\pgfqpoint{1.887393in}{1.740818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034629in}{1.740818in}}%
\pgfpathlineto{\pgfqpoint{2.034629in}{1.740818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034629in}{1.772100in}}%
\pgfpathlineto{\pgfqpoint{2.034629in}{1.775648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961011in}{1.740818in}}%
\pgfpathlineto{\pgfqpoint{2.108247in}{1.740818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961011in}{1.775648in}}%
\pgfpathlineto{\pgfqpoint{2.108247in}{1.775648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868967in}{0.752371in}}%
\pgfpathlineto{\pgfqpoint{3.163439in}{0.752371in}}%
\pgfpathlineto{\pgfqpoint{3.163439in}{1.572279in}}%
\pgfpathlineto{\pgfqpoint{2.868967in}{1.572279in}}%
\pgfpathlineto{\pgfqpoint{2.868967in}{0.752371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016203in}{0.752371in}}%
\pgfpathlineto{\pgfqpoint{3.016203in}{0.403359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016203in}{1.572279in}}%
\pgfpathlineto{\pgfqpoint{3.016203in}{1.603817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942585in}{0.403359in}}%
\pgfpathlineto{\pgfqpoint{3.089821in}{0.403359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942585in}{1.603817in}}%
\pgfpathlineto{\pgfqpoint{3.089821in}{1.603817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513189in}{1.579977in}}%
\pgfpathlineto{\pgfqpoint{0.807661in}{1.579977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494763in}{1.768515in}}%
\pgfpathlineto{\pgfqpoint{1.789235in}{1.768515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476337in}{1.504424in}}%
\pgfpathlineto{\pgfqpoint{2.770810in}{1.504424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905819in}{1.476449in}}%
\pgfpathlineto{\pgfqpoint{1.200291in}{1.476449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887393in}{1.742906in}}%
\pgfpathlineto{\pgfqpoint{2.181865in}{1.742906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868967in}{1.288576in}}%
\pgfpathlineto{\pgfqpoint{3.163439in}{1.288576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365953in}{0.177870in}}%
\pgfpathlineto{\pgfqpoint{0.365953in}{1.775648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310675in}{0.177870in}}%
\pgfpathlineto{\pgfqpoint{3.310675in}{1.775648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365953in}{0.177870in}}%
\pgfpathlineto{\pgfqpoint{3.310675in}{0.177870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365953in}{1.775648in}}%
\pgfpathlineto{\pgfqpoint{3.310675in}{1.775648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041084in}{-0.041084in}}{\pgfqpoint{0.041084in}{0.041084in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041084in}}%
\pgfpathcurveto{\pgfqpoint{0.010896in}{-0.041084in}}{\pgfqpoint{0.021346in}{-0.036755in}}{\pgfqpoint{0.029051in}{-0.029051in}}%
\pgfpathcurveto{\pgfqpoint{0.036755in}{-0.021346in}}{\pgfqpoint{0.041084in}{-0.010896in}}{\pgfqpoint{0.041084in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041084in}{0.010896in}}{\pgfqpoint{0.036755in}{0.021346in}}{\pgfqpoint{0.029051in}{0.029051in}}%
\pgfpathcurveto{\pgfqpoint{0.021346in}{0.036755in}}{\pgfqpoint{0.010896in}{0.041084in}}{\pgfqpoint{0.000000in}{0.041084in}}%
\pgfpathcurveto{\pgfqpoint{-0.010896in}{0.041084in}}{\pgfqpoint{-0.021346in}{0.036755in}}{\pgfqpoint{-0.029051in}{0.029051in}}%
\pgfpathcurveto{\pgfqpoint{-0.036755in}{0.021346in}}{\pgfqpoint{-0.041084in}{0.010896in}}{\pgfqpoint{-0.041084in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041084in}{-0.010896in}}{\pgfqpoint{-0.036755in}{-0.021346in}}{\pgfqpoint{-0.029051in}{-0.029051in}}%
\pgfpathcurveto{\pgfqpoint{-0.021346in}{-0.036755in}}{\pgfqpoint{-0.010896in}{-0.041084in}}{\pgfqpoint{0.000000in}{-0.041084in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619095in}{1.579977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670466in}{1.590383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609020in}{1.717035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634229in}{1.451427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648001in}{1.752348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630188in}{1.415969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637735in}{1.759350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578602in}{1.157737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691610in}{1.468567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710988in}{1.526849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616582in}{1.747725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041084in}{-0.041084in}}{\pgfqpoint{0.041084in}{0.041084in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041084in}}%
\pgfpathcurveto{\pgfqpoint{0.010896in}{-0.041084in}}{\pgfqpoint{0.021346in}{-0.036755in}}{\pgfqpoint{0.029051in}{-0.029051in}}%
\pgfpathcurveto{\pgfqpoint{0.036755in}{-0.021346in}}{\pgfqpoint{0.041084in}{-0.010896in}}{\pgfqpoint{0.041084in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041084in}{0.010896in}}{\pgfqpoint{0.036755in}{0.021346in}}{\pgfqpoint{0.029051in}{0.029051in}}%
\pgfpathcurveto{\pgfqpoint{0.021346in}{0.036755in}}{\pgfqpoint{0.010896in}{0.041084in}}{\pgfqpoint{0.000000in}{0.041084in}}%
\pgfpathcurveto{\pgfqpoint{-0.010896in}{0.041084in}}{\pgfqpoint{-0.021346in}{0.036755in}}{\pgfqpoint{-0.029051in}{0.029051in}}%
\pgfpathcurveto{\pgfqpoint{-0.036755in}{0.021346in}}{\pgfqpoint{-0.041084in}{0.010896in}}{\pgfqpoint{-0.041084in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041084in}{-0.010896in}}{\pgfqpoint{-0.036755in}{-0.021346in}}{\pgfqpoint{-0.029051in}{-0.029051in}}%
\pgfpathcurveto{\pgfqpoint{-0.021346in}{-0.036755in}}{\pgfqpoint{-0.010896in}{-0.041084in}}{\pgfqpoint{0.000000in}{-0.041084in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669265in}{1.664656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668171in}{1.775056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664964in}{1.767440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654279in}{1.237234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570207in}{1.768515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675204in}{1.771958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666934in}{1.770396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624570in}{1.770046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622440in}{1.765809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635824in}{1.707171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596592in}{1.775648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041084in}{-0.041084in}}{\pgfqpoint{0.041084in}{0.041084in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041084in}}%
\pgfpathcurveto{\pgfqpoint{0.010896in}{-0.041084in}}{\pgfqpoint{0.021346in}{-0.036755in}}{\pgfqpoint{0.029051in}{-0.029051in}}%
\pgfpathcurveto{\pgfqpoint{0.036755in}{-0.021346in}}{\pgfqpoint{0.041084in}{-0.010896in}}{\pgfqpoint{0.041084in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041084in}{0.010896in}}{\pgfqpoint{0.036755in}{0.021346in}}{\pgfqpoint{0.029051in}{0.029051in}}%
\pgfpathcurveto{\pgfqpoint{0.021346in}{0.036755in}}{\pgfqpoint{0.010896in}{0.041084in}}{\pgfqpoint{0.000000in}{0.041084in}}%
\pgfpathcurveto{\pgfqpoint{-0.010896in}{0.041084in}}{\pgfqpoint{-0.021346in}{0.036755in}}{\pgfqpoint{-0.029051in}{0.029051in}}%
\pgfpathcurveto{\pgfqpoint{-0.036755in}{0.021346in}}{\pgfqpoint{-0.041084in}{0.010896in}}{\pgfqpoint{-0.041084in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041084in}{-0.010896in}}{\pgfqpoint{-0.036755in}{-0.021346in}}{\pgfqpoint{-0.029051in}{-0.029051in}}%
\pgfpathcurveto{\pgfqpoint{-0.021346in}{-0.036755in}}{\pgfqpoint{-0.010896in}{-0.041084in}}{\pgfqpoint{0.000000in}{-0.041084in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613718in}{1.504424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600541in}{1.443989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576128in}{1.669728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628623in}{1.774186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688355in}{1.736507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617138in}{1.189952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554628in}{1.748457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657756in}{0.885573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543878in}{1.265059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667987in}{1.384565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590741in}{1.720762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041084in}{-0.041084in}}{\pgfqpoint{0.041084in}{0.041084in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041084in}}%
\pgfpathcurveto{\pgfqpoint{0.010896in}{-0.041084in}}{\pgfqpoint{0.021346in}{-0.036755in}}{\pgfqpoint{0.029051in}{-0.029051in}}%
\pgfpathcurveto{\pgfqpoint{0.036755in}{-0.021346in}}{\pgfqpoint{0.041084in}{-0.010896in}}{\pgfqpoint{0.041084in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041084in}{0.010896in}}{\pgfqpoint{0.036755in}{0.021346in}}{\pgfqpoint{0.029051in}{0.029051in}}%
\pgfpathcurveto{\pgfqpoint{0.021346in}{0.036755in}}{\pgfqpoint{0.010896in}{0.041084in}}{\pgfqpoint{0.000000in}{0.041084in}}%
\pgfpathcurveto{\pgfqpoint{-0.010896in}{0.041084in}}{\pgfqpoint{-0.021346in}{0.036755in}}{\pgfqpoint{-0.029051in}{0.029051in}}%
\pgfpathcurveto{\pgfqpoint{-0.036755in}{0.021346in}}{\pgfqpoint{-0.041084in}{0.010896in}}{\pgfqpoint{-0.041084in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041084in}{-0.010896in}}{\pgfqpoint{-0.036755in}{-0.021346in}}{\pgfqpoint{-0.029051in}{-0.029051in}}%
\pgfpathcurveto{\pgfqpoint{-0.021346in}{-0.036755in}}{\pgfqpoint{-0.010896in}{-0.041084in}}{\pgfqpoint{0.000000in}{-0.041084in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068412in}{1.476449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058366in}{1.640533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035696in}{1.022499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056635in}{0.573074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050448in}{1.652674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041084in}{-0.041084in}}{\pgfqpoint{0.041084in}{0.041084in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041084in}}%
\pgfpathcurveto{\pgfqpoint{0.010896in}{-0.041084in}}{\pgfqpoint{0.021346in}{-0.036755in}}{\pgfqpoint{0.029051in}{-0.029051in}}%
\pgfpathcurveto{\pgfqpoint{0.036755in}{-0.021346in}}{\pgfqpoint{0.041084in}{-0.010896in}}{\pgfqpoint{0.041084in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041084in}{0.010896in}}{\pgfqpoint{0.036755in}{0.021346in}}{\pgfqpoint{0.029051in}{0.029051in}}%
\pgfpathcurveto{\pgfqpoint{0.021346in}{0.036755in}}{\pgfqpoint{0.010896in}{0.041084in}}{\pgfqpoint{0.000000in}{0.041084in}}%
\pgfpathcurveto{\pgfqpoint{-0.010896in}{0.041084in}}{\pgfqpoint{-0.021346in}{0.036755in}}{\pgfqpoint{-0.029051in}{0.029051in}}%
\pgfpathcurveto{\pgfqpoint{-0.036755in}{0.021346in}}{\pgfqpoint{-0.041084in}{0.010896in}}{\pgfqpoint{-0.041084in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041084in}{-0.010896in}}{\pgfqpoint{-0.036755in}{-0.021346in}}{\pgfqpoint{-0.029051in}{-0.029051in}}%
\pgfpathcurveto{\pgfqpoint{-0.021346in}{-0.036755in}}{\pgfqpoint{-0.010896in}{-0.041084in}}{\pgfqpoint{0.000000in}{-0.041084in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001211in}{1.740818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049794in}{1.679189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075355in}{1.772100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070370in}{1.775648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025555in}{1.742906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041084in}{-0.041084in}}{\pgfqpoint{0.041084in}{0.041084in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041084in}}%
\pgfpathcurveto{\pgfqpoint{0.010896in}{-0.041084in}}{\pgfqpoint{0.021346in}{-0.036755in}}{\pgfqpoint{0.029051in}{-0.029051in}}%
\pgfpathcurveto{\pgfqpoint{0.036755in}{-0.021346in}}{\pgfqpoint{0.041084in}{-0.010896in}}{\pgfqpoint{0.041084in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041084in}{0.010896in}}{\pgfqpoint{0.036755in}{0.021346in}}{\pgfqpoint{0.029051in}{0.029051in}}%
\pgfpathcurveto{\pgfqpoint{0.021346in}{0.036755in}}{\pgfqpoint{0.010896in}{0.041084in}}{\pgfqpoint{0.000000in}{0.041084in}}%
\pgfpathcurveto{\pgfqpoint{-0.010896in}{0.041084in}}{\pgfqpoint{-0.021346in}{0.036755in}}{\pgfqpoint{-0.029051in}{0.029051in}}%
\pgfpathcurveto{\pgfqpoint{-0.036755in}{0.021346in}}{\pgfqpoint{-0.041084in}{0.010896in}}{\pgfqpoint{-0.041084in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041084in}{-0.010896in}}{\pgfqpoint{-0.036755in}{-0.021346in}}{\pgfqpoint{-0.029051in}{-0.029051in}}%
\pgfpathcurveto{\pgfqpoint{-0.021346in}{-0.036755in}}{\pgfqpoint{-0.010896in}{-0.041084in}}{\pgfqpoint{0.000000in}{-0.041084in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959630in}{1.288576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983728in}{1.603817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992509in}{0.752371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.001823in}{0.403359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002196in}{1.572279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660425in}{1.560670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641999in}{1.706721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623573in}{1.483928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053055in}{1.273046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034629in}{1.742132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365953in}{0.177870in}}{\pgfqpoint{2.944722in}{1.597778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016203in}{1.124080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315597in}{0.219537in}}%
\pgfpathlineto{\pgfqpoint{2.361031in}{0.219537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.377698in}{0.219537in}}{\pgfqpoint{2.377698in}{0.236203in}}%
\pgfpathlineto{\pgfqpoint{2.377698in}{0.594813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.377698in}{0.611479in}}{\pgfqpoint{2.361031in}{0.611479in}}%
\pgfpathlineto{\pgfqpoint{1.315597in}{0.611479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.298930in}{0.611479in}}{\pgfqpoint{1.298930in}{0.594813in}}%
\pgfpathlineto{\pgfqpoint{1.298930in}{0.236203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.298930in}{0.219537in}}{\pgfqpoint{1.315597in}{0.219537in}}%
\pgfpathlineto{\pgfqpoint{1.315597in}{0.219537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041084in}{-0.041084in}}{\pgfqpoint{0.041084in}{0.041084in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041084in}}%
\pgfpathcurveto{\pgfqpoint{0.010896in}{-0.041084in}}{\pgfqpoint{0.021346in}{-0.036755in}}{\pgfqpoint{0.029051in}{-0.029051in}}%
\pgfpathcurveto{\pgfqpoint{0.036755in}{-0.021346in}}{\pgfqpoint{0.041084in}{-0.010896in}}{\pgfqpoint{0.041084in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041084in}{0.010896in}}{\pgfqpoint{0.036755in}{0.021346in}}{\pgfqpoint{0.029051in}{0.029051in}}%
\pgfpathcurveto{\pgfqpoint{0.021346in}{0.036755in}}{\pgfqpoint{0.010896in}{0.041084in}}{\pgfqpoint{0.000000in}{0.041084in}}%
\pgfpathcurveto{\pgfqpoint{-0.010896in}{0.041084in}}{\pgfqpoint{-0.021346in}{0.036755in}}{\pgfqpoint{-0.029051in}{0.029051in}}%
\pgfpathcurveto{\pgfqpoint{-0.036755in}{0.021346in}}{\pgfqpoint{-0.041084in}{0.010896in}}{\pgfqpoint{-0.041084in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041084in}{-0.010896in}}{\pgfqpoint{-0.036755in}{-0.021346in}}{\pgfqpoint{-0.029051in}{-0.029051in}}%
\pgfpathcurveto{\pgfqpoint{-0.021346in}{-0.036755in}}{\pgfqpoint{-0.010896in}{-0.041084in}}{\pgfqpoint{0.000000in}{-0.041084in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415597in}{0.536707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565597in,y=0.514832in,left,base]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Background-based}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041084in}{-0.041084in}}{\pgfqpoint{0.041084in}{0.041084in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041084in}}%
\pgfpathcurveto{\pgfqpoint{0.010896in}{-0.041084in}}{\pgfqpoint{0.021346in}{-0.036755in}}{\pgfqpoint{0.029051in}{-0.029051in}}%
\pgfpathcurveto{\pgfqpoint{0.036755in}{-0.021346in}}{\pgfqpoint{0.041084in}{-0.010896in}}{\pgfqpoint{0.041084in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041084in}{0.010896in}}{\pgfqpoint{0.036755in}{0.021346in}}{\pgfqpoint{0.029051in}{0.029051in}}%
\pgfpathcurveto{\pgfqpoint{0.021346in}{0.036755in}}{\pgfqpoint{0.010896in}{0.041084in}}{\pgfqpoint{0.000000in}{0.041084in}}%
\pgfpathcurveto{\pgfqpoint{-0.010896in}{0.041084in}}{\pgfqpoint{-0.021346in}{0.036755in}}{\pgfqpoint{-0.029051in}{0.029051in}}%
\pgfpathcurveto{\pgfqpoint{-0.036755in}{0.021346in}}{\pgfqpoint{-0.041084in}{0.010896in}}{\pgfqpoint{-0.041084in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041084in}{-0.010896in}}{\pgfqpoint{-0.036755in}{-0.021346in}}{\pgfqpoint{-0.029051in}{-0.029051in}}%
\pgfpathcurveto{\pgfqpoint{-0.021346in}{-0.036755in}}{\pgfqpoint{-0.010896in}{-0.041084in}}{\pgfqpoint{0.000000in}{-0.041084in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415597in}{0.414393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565597in,y=0.392518in,left,base]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Location-based}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415597in}{0.292079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565597in,y=0.270204in,left,base]{\color{textcolor}{\sffamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/location_grid_0000.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=11.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{11.000000}{13.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/florentindipner/.pyenv/versions/3.10.14/envs/badminton/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/florentindipner/.pyenv/versions/3.10.14/envs/badminton/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/florentindipner/.pyenv/versions/3.10.14/envs/badminton/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{19.711725in}{9.913946in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.711725in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.711725in}{9.913946in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.913946in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{5.008330in}}{\pgfqpoint{2.832001in}{4.531202in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.000000in}{5.008330in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.833333in,height=4.533333in]{location_grid_0000-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.416001in,y=9.766092in,,bottom]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CAB 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.416001in,y=9.584844in,,bottom]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}n=2296}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194801in}{9.369612in}}%
\pgfpathcurveto{\pgfqpoint{2.121743in}{9.369612in}}{\pgfqpoint{2.050087in}{9.349419in}}{\pgfqpoint{1.987779in}{9.311272in}}%
\pgfpathcurveto{\pgfqpoint{1.925472in}{9.273125in}}{\pgfqpoint{1.874904in}{9.218488in}}{\pgfqpoint{1.841682in}{9.153420in}}%
\pgfpathcurveto{\pgfqpoint{1.808461in}{9.088352in}}{\pgfqpoint{1.793863in}{9.015351in}}{\pgfqpoint{1.799505in}{8.942511in}}%
\pgfpathcurveto{\pgfqpoint{1.805147in}{8.869671in}}{\pgfqpoint{1.830814in}{8.799789in}}{\pgfqpoint{1.873660in}{8.740614in}}%
\pgfpathcurveto{\pgfqpoint{1.916505in}{8.681438in}}{\pgfqpoint{1.974884in}{8.635241in}}{\pgfqpoint{2.042323in}{8.607144in}}%
\pgfpathcurveto{\pgfqpoint{2.109762in}{8.579048in}}{\pgfqpoint{2.183673in}{8.570130in}}{\pgfqpoint{2.255860in}{8.581381in}}%
\pgfpathcurveto{\pgfqpoint{2.328046in}{8.592633in}}{\pgfqpoint{2.395737in}{8.623620in}}{\pgfqpoint{2.451427in}{8.670907in}}%
\pgfpathcurveto{\pgfqpoint{2.507117in}{8.718195in}}{\pgfqpoint{2.548668in}{8.779968in}}{\pgfqpoint{2.571472in}{8.849375in}}%
\pgfpathlineto{\pgfqpoint{2.194801in}{8.973132in}}%
\pgfpathlineto{\pgfqpoint{2.194801in}{9.369612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571472in}{8.849375in}}%
\pgfpathcurveto{\pgfqpoint{2.601187in}{8.939818in}}{\pgfqpoint{2.597356in}{9.038007in}}{\pgfqpoint{2.560684in}{9.125860in}}%
\pgfpathcurveto{\pgfqpoint{2.524013in}{9.213713in}}{\pgfqpoint{2.456898in}{9.285486in}}{\pgfqpoint{2.371699in}{9.327961in}}%
\pgfpathlineto{\pgfqpoint{2.194801in}{8.973132in}}%
\pgfpathlineto{\pgfqpoint{2.571472in}{8.849375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371699in}{9.327961in}}%
\pgfpathcurveto{\pgfqpoint{2.344318in}{9.341612in}}{\pgfqpoint{2.315449in}{9.352047in}}{\pgfqpoint{2.285669in}{9.359059in}}%
\pgfpathcurveto{\pgfqpoint{2.255888in}{9.366071in}}{\pgfqpoint{2.225396in}{9.369612in}}{\pgfqpoint{2.194801in}{9.369612in}}%
\pgfpathlineto{\pgfqpoint{2.194801in}{8.973132in}}%
\pgfpathlineto{\pgfqpoint{2.371699in}{9.327961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067361in}{5.736154in}}%
\pgfpathlineto{\pgfqpoint{2.775361in}{5.736154in}}%
\pgfpathlineto{\pgfqpoint{2.775361in}{7.860155in}}%
\pgfpathlineto{\pgfqpoint{2.067361in}{7.860155in}}%
\pgfpathlineto{\pgfqpoint{2.067361in}{5.736154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.067361in}{5.736154in}}{\pgfqpoint{0.708000in}{2.124001in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.067361in}{5.736154in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.710000in,height=2.126667in]{location_grid_0000-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067361in}{5.736154in}}%
\pgfpathlineto{\pgfqpoint{2.067361in}{7.860155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775361in}{5.736154in}}%
\pgfpathlineto{\pgfqpoint{2.775361in}{7.860155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067361in}{5.736154in}}%
\pgfpathlineto{\pgfqpoint{2.775361in}{5.736154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067361in}{7.860155in}}%
\pgfpathlineto{\pgfqpoint{2.775361in}{7.860155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.323020in}{5.008330in}}{\pgfqpoint{2.832001in}{4.531202in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.323020in}{5.008330in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.833333in,height=4.533333in]{location_grid_0000-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.739021in,y=9.766092in,,bottom]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CAB 2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.739021in,y=9.584844in,,bottom]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}n=3407}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517821in}{9.369612in}}%
\pgfpathcurveto{\pgfqpoint{5.439796in}{9.369612in}}{\pgfqpoint{5.363479in}{9.346579in}}{\pgfqpoint{5.298481in}{9.303414in}}%
\pgfpathcurveto{\pgfqpoint{5.233482in}{9.260248in}}{\pgfqpoint{5.182650in}{9.198841in}}{\pgfqpoint{5.152384in}{9.126925in}}%
\pgfpathcurveto{\pgfqpoint{5.122118in}{9.055008in}}{\pgfqpoint{5.113745in}{8.975732in}}{\pgfqpoint{5.128318in}{8.899080in}}%
\pgfpathcurveto{\pgfqpoint{5.142891in}{8.822427in}}{\pgfqpoint{5.179773in}{8.751755in}}{\pgfqpoint{5.234319in}{8.695963in}}%
\pgfpathcurveto{\pgfqpoint{5.288865in}{8.640170in}}{\pgfqpoint{5.358685in}{8.601702in}}{\pgfqpoint{5.434989in}{8.585401in}}%
\pgfpathcurveto{\pgfqpoint{5.511293in}{8.569100in}}{\pgfqpoint{5.590738in}{8.575680in}}{\pgfqpoint{5.663320in}{8.604314in}}%
\pgfpathcurveto{\pgfqpoint{5.735902in}{8.632947in}}{\pgfqpoint{5.798442in}{8.682380in}}{\pgfqpoint{5.843064in}{8.746386in}}%
\pgfpathcurveto{\pgfqpoint{5.887687in}{8.810393in}}{\pgfqpoint{5.912438in}{8.886170in}}{\pgfqpoint{5.914200in}{8.964176in}}%
\pgfpathlineto{\pgfqpoint{5.517821in}{8.973132in}}%
\pgfpathlineto{\pgfqpoint{5.517821in}{9.369612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.914200in}{8.964176in}}%
\pgfpathcurveto{\pgfqpoint{5.916226in}{9.053820in}}{\pgfqpoint{5.887782in}{9.141553in}}{\pgfqpoint{5.833544in}{9.212956in}}%
\pgfpathcurveto{\pgfqpoint{5.779306in}{9.284359in}}{\pgfqpoint{5.702418in}{9.335293in}}{\pgfqpoint{5.615515in}{9.357388in}}%
\pgfpathlineto{\pgfqpoint{5.517821in}{8.973132in}}%
\pgfpathlineto{\pgfqpoint{5.914200in}{8.964176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.615515in}{9.357388in}}%
\pgfpathcurveto{\pgfqpoint{5.599566in}{9.361443in}}{\pgfqpoint{5.583379in}{9.364501in}}{\pgfqpoint{5.567049in}{9.366544in}}%
\pgfpathcurveto{\pgfqpoint{5.550720in}{9.368587in}}{\pgfqpoint{5.534279in}{9.369612in}}{\pgfqpoint{5.517821in}{9.369612in}}%
\pgfpathlineto{\pgfqpoint{5.517821in}{8.973132in}}%
\pgfpathlineto{\pgfqpoint{5.615515in}{9.357388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390381in}{5.736154in}}%
\pgfpathlineto{\pgfqpoint{6.098382in}{5.736154in}}%
\pgfpathlineto{\pgfqpoint{6.098382in}{7.860155in}}%
\pgfpathlineto{\pgfqpoint{5.390381in}{7.860155in}}%
\pgfpathlineto{\pgfqpoint{5.390381in}{5.736154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.390381in}{5.736154in}}{\pgfqpoint{0.708000in}{2.124001in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.390381in}{5.736154in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.710000in,height=2.126667in]{location_grid_0000-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390381in}{5.736154in}}%
\pgfpathlineto{\pgfqpoint{5.390381in}{7.860155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098382in}{5.736154in}}%
\pgfpathlineto{\pgfqpoint{6.098382in}{7.860155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390381in}{5.736154in}}%
\pgfpathlineto{\pgfqpoint{6.098382in}{5.736154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390381in}{7.860155in}}%
\pgfpathlineto{\pgfqpoint{6.098382in}{7.860155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.646041in}{5.008330in}}{\pgfqpoint{2.832001in}{4.531202in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.646041in}{5.008330in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.833333in,height=4.533333in]{location_grid_0000-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.062041in,y=9.766092in,,bottom]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GLC 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.062041in,y=9.584844in,,bottom]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}n=2501}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.840842in}{9.369612in}}%
\pgfpathcurveto{\pgfqpoint{8.796789in}{9.369612in}}{\pgfqpoint{8.753043in}{9.362270in}}{\pgfqpoint{8.711405in}{9.347889in}}%
\pgfpathcurveto{\pgfqpoint{8.669766in}{9.333507in}}{\pgfqpoint{8.630814in}{9.312286in}}{\pgfqpoint{8.596152in}{9.285099in}}%
\pgfpathcurveto{\pgfqpoint{8.561489in}{9.257911in}}{\pgfqpoint{8.531599in}{9.225136in}}{\pgfqpoint{8.507712in}{9.188123in}}%
\pgfpathcurveto{\pgfqpoint{8.483825in}{9.151109in}}{\pgfqpoint{8.466272in}{9.110372in}}{\pgfqpoint{8.455777in}{9.067588in}}%
\pgfpathcurveto{\pgfqpoint{8.445282in}{9.024804in}}{\pgfqpoint{8.441991in}{8.980569in}}{\pgfqpoint{8.446039in}{8.936702in}}%
\pgfpathcurveto{\pgfqpoint{8.450086in}{8.892836in}}{\pgfqpoint{8.461417in}{8.849950in}}{\pgfqpoint{8.479563in}{8.809809in}}%
\pgfpathcurveto{\pgfqpoint{8.497710in}{8.769668in}}{\pgfqpoint{8.522420in}{8.732830in}}{\pgfqpoint{8.552677in}{8.700813in}}%
\pgfpathcurveto{\pgfqpoint{8.582934in}{8.668795in}}{\pgfqpoint{8.618317in}{8.642043in}}{\pgfqpoint{8.657369in}{8.621658in}}%
\pgfpathcurveto{\pgfqpoint{8.696421in}{8.601272in}}{\pgfqpoint{8.738598in}{8.587537in}}{\pgfqpoint{8.782166in}{8.581018in}}%
\pgfpathcurveto{\pgfqpoint{8.825733in}{8.574498in}}{\pgfqpoint{8.870084in}{8.575285in}}{\pgfqpoint{8.913392in}{8.583346in}}%
\pgfpathcurveto{\pgfqpoint{8.956701in}{8.591407in}}{\pgfqpoint{8.998365in}{8.606630in}}{\pgfqpoint{9.036669in}{8.628388in}}%
\pgfpathcurveto{\pgfqpoint{9.074973in}{8.650146in}}{\pgfqpoint{9.109384in}{8.678137in}}{\pgfqpoint{9.138486in}{8.711208in}}%
\pgfpathcurveto{\pgfqpoint{9.167588in}{8.744279in}}{\pgfqpoint{9.190976in}{8.781970in}}{\pgfqpoint{9.207687in}{8.822729in}}%
\pgfpathcurveto{\pgfqpoint{9.224398in}{8.863489in}}{\pgfqpoint{9.234200in}{8.906750in}}{\pgfqpoint{9.236689in}{8.950732in}}%
\pgfpathcurveto{\pgfqpoint{9.239177in}{8.994714in}}{\pgfqpoint{9.234319in}{9.038805in}}{\pgfqpoint{9.222313in}{9.081190in}}%
\pgfpathcurveto{\pgfqpoint{9.210306in}{9.123575in}}{\pgfqpoint{9.191320in}{9.163664in}}{\pgfqpoint{9.166134in}{9.199806in}}%
\pgfpathlineto{\pgfqpoint{8.840842in}{8.973132in}}%
\pgfpathlineto{\pgfqpoint{8.840842in}{9.369612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.166134in}{9.199806in}}%
\pgfpathcurveto{\pgfqpoint{9.134894in}{9.244639in}}{\pgfqpoint{9.094719in}{9.282532in}}{\pgfqpoint{9.048140in}{9.311102in}}%
\pgfpathcurveto{\pgfqpoint{9.001561in}{9.339672in}}{\pgfqpoint{8.949574in}{9.358307in}}{\pgfqpoint{8.895451in}{9.365833in}}%
\pgfpathlineto{\pgfqpoint{8.840842in}{8.973132in}}%
\pgfpathlineto{\pgfqpoint{9.166134in}{9.199806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.895451in}{9.365833in}}%
\pgfpathcurveto{\pgfqpoint{8.886407in}{9.367091in}}{\pgfqpoint{8.877322in}{9.368036in}}{\pgfqpoint{8.868212in}{9.368666in}}%
\pgfpathcurveto{\pgfqpoint{8.859102in}{9.369297in}}{\pgfqpoint{8.849973in}{9.369612in}}{\pgfqpoint{8.840842in}{9.369612in}}%
\pgfpathlineto{\pgfqpoint{8.840842in}{8.973132in}}%
\pgfpathlineto{\pgfqpoint{8.895451in}{9.365833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.713402in}{5.736154in}}%
\pgfpathlineto{\pgfqpoint{9.421402in}{5.736154in}}%
\pgfpathlineto{\pgfqpoint{9.421402in}{7.860155in}}%
\pgfpathlineto{\pgfqpoint{8.713402in}{7.860155in}}%
\pgfpathlineto{\pgfqpoint{8.713402in}{5.736154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.713402in}{5.736154in}}{\pgfqpoint{0.708000in}{2.124001in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{8.713402in}{5.736154in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.710000in,height=2.126667in]{location_grid_0000-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.713402in}{5.736154in}}%
\pgfpathlineto{\pgfqpoint{8.713402in}{7.860155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.421402in}{5.736154in}}%
\pgfpathlineto{\pgfqpoint{9.421402in}{7.860155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.713402in}{5.736154in}}%
\pgfpathlineto{\pgfqpoint{9.421402in}{5.736154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.713402in}{7.860155in}}%
\pgfpathlineto{\pgfqpoint{9.421402in}{7.860155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.969061in}{5.008330in}}{\pgfqpoint{2.832001in}{4.531202in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{9.969061in}{5.008330in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.833333in,height=4.533333in]{location_grid_0000-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.385062in,y=9.766092in,,bottom]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GLC 2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.385062in,y=9.584844in,,bottom]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}n=1648}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.163862in}{9.369612in}}%
\pgfpathcurveto{\pgfqpoint{12.116308in}{9.369612in}}{\pgfqpoint{12.069139in}{9.361057in}}{\pgfqpoint{12.024615in}{9.344355in}}%
\pgfpathcurveto{\pgfqpoint{11.980090in}{9.327654in}}{\pgfqpoint{11.938931in}{9.303077in}}{\pgfqpoint{11.903108in}{9.271802in}}%
\pgfpathcurveto{\pgfqpoint{11.867285in}{9.240527in}}{\pgfqpoint{11.837380in}{9.203061in}}{\pgfqpoint{11.814823in}{9.161197in}}%
\pgfpathcurveto{\pgfqpoint{11.792267in}{9.119333in}}{\pgfqpoint{11.777425in}{9.073750in}}{\pgfqpoint{11.771008in}{9.026631in}}%
\pgfpathcurveto{\pgfqpoint{11.764591in}{8.979512in}}{\pgfqpoint{11.766704in}{8.931620in}}{\pgfqpoint{11.777245in}{8.885249in}}%
\pgfpathcurveto{\pgfqpoint{11.787785in}{8.838878in}}{\pgfqpoint{11.806583in}{8.794779in}}{\pgfqpoint{11.832739in}{8.755064in}}%
\pgfpathcurveto{\pgfqpoint{11.858894in}{8.715349in}}{\pgfqpoint{11.891982in}{8.680661in}}{\pgfqpoint{11.930420in}{8.652662in}}%
\pgfpathcurveto{\pgfqpoint{11.968857in}{8.624662in}}{\pgfqpoint{12.012020in}{8.603806in}}{\pgfqpoint{12.057843in}{8.591089in}}%
\pgfpathcurveto{\pgfqpoint{12.103665in}{8.578373in}}{\pgfqpoint{12.151404in}{8.574004in}}{\pgfqpoint{12.198773in}{8.578192in}}%
\pgfpathcurveto{\pgfqpoint{12.246143in}{8.582379in}}{\pgfqpoint{12.292375in}{8.595055in}}{\pgfqpoint{12.335256in}{8.615612in}}%
\pgfpathcurveto{\pgfqpoint{12.378137in}{8.636169in}}{\pgfqpoint{12.416972in}{8.664274in}}{\pgfqpoint{12.449902in}{8.698582in}}%
\pgfpathcurveto{\pgfqpoint{12.482832in}{8.732890in}}{\pgfqpoint{12.509322in}{8.772844in}}{\pgfqpoint{12.528105in}{8.816531in}}%
\pgfpathcurveto{\pgfqpoint{12.546888in}{8.860219in}}{\pgfqpoint{12.557658in}{8.906931in}}{\pgfqpoint{12.559901in}{8.954432in}}%
\pgfpathcurveto{\pgfqpoint{12.562144in}{9.001934in}}{\pgfqpoint{12.555823in}{9.049453in}}{\pgfqpoint{12.541240in}{9.094716in}}%
\pgfpathcurveto{\pgfqpoint{12.526657in}{9.139979in}}{\pgfqpoint{12.504049in}{9.182251in}}{\pgfqpoint{12.474498in}{9.219509in}}%
\pgfpathcurveto{\pgfqpoint{12.444948in}{9.256767in}}{\pgfqpoint{12.408933in}{9.288406in}}{\pgfqpoint{12.368180in}{9.312912in}}%
\pgfpathlineto{\pgfqpoint{12.163862in}{8.973132in}}%
\pgfpathlineto{\pgfqpoint{12.163862in}{9.369612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.368180in}{9.312912in}}%
\pgfpathcurveto{\pgfqpoint{12.345058in}{9.326816in}}{\pgfqpoint{12.320576in}{9.338324in}}{\pgfqpoint{12.295117in}{9.347256in}}%
\pgfpathcurveto{\pgfqpoint{12.269658in}{9.356188in}}{\pgfqpoint{12.243353in}{9.362498in}}{\pgfqpoint{12.216612in}{9.366087in}}%
\pgfpathlineto{\pgfqpoint{12.163862in}{8.973132in}}%
\pgfpathlineto{\pgfqpoint{12.368180in}{9.312912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.216612in}{9.366087in}}%
\pgfpathcurveto{\pgfqpoint{12.207872in}{9.367261in}}{\pgfqpoint{12.199095in}{9.368142in}}{\pgfqpoint{12.190296in}{9.368730in}}%
\pgfpathcurveto{\pgfqpoint{12.181497in}{9.369318in}}{\pgfqpoint{12.172681in}{9.369612in}}{\pgfqpoint{12.163862in}{9.369612in}}%
\pgfpathlineto{\pgfqpoint{12.163862in}{8.973132in}}%
\pgfpathlineto{\pgfqpoint{12.216612in}{9.366087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.036422in}{5.736154in}}%
\pgfpathlineto{\pgfqpoint{12.744422in}{5.736154in}}%
\pgfpathlineto{\pgfqpoint{12.744422in}{7.860155in}}%
\pgfpathlineto{\pgfqpoint{12.036422in}{7.860155in}}%
\pgfpathlineto{\pgfqpoint{12.036422in}{5.736154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.036422in}{5.736154in}}{\pgfqpoint{0.708000in}{2.124001in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{12.036422in}{5.736154in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.710000in,height=2.126667in]{location_grid_0000-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.036422in}{5.736154in}}%
\pgfpathlineto{\pgfqpoint{12.036422in}{7.860155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.744422in}{5.736154in}}%
\pgfpathlineto{\pgfqpoint{12.744422in}{7.860155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.036422in}{5.736154in}}%
\pgfpathlineto{\pgfqpoint{12.744422in}{5.736154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.036422in}{7.860155in}}%
\pgfpathlineto{\pgfqpoint{12.744422in}{7.860155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.292081in}{5.008330in}}{\pgfqpoint{2.832001in}{4.531202in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{13.292081in}{5.008330in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.833333in,height=4.533333in]{location_grid_0000-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.708082in,y=9.766092in,,bottom]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ML 3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.708082in,y=9.584844in,,bottom]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}n=1148}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.486882in}{9.369612in}}%
\pgfpathcurveto{\pgfqpoint{15.431895in}{9.369612in}}{\pgfqpoint{15.377503in}{9.358173in}}{\pgfqpoint{15.327174in}{9.336023in}}%
\pgfpathcurveto{\pgfqpoint{15.276844in}{9.313873in}}{\pgfqpoint{15.231669in}{9.281493in}}{\pgfqpoint{15.194526in}{9.240946in}}%
\pgfpathcurveto{\pgfqpoint{15.157383in}{9.200399in}}{\pgfqpoint{15.129078in}{9.152564in}}{\pgfqpoint{15.111414in}{9.100491in}}%
\pgfpathcurveto{\pgfqpoint{15.093751in}{9.048417in}}{\pgfqpoint{15.087112in}{8.993233in}}{\pgfqpoint{15.091922in}{8.938456in}}%
\pgfpathcurveto{\pgfqpoint{15.096731in}{8.883679in}}{\pgfqpoint{15.112883in}{8.830497in}}{\pgfqpoint{15.139350in}{8.782297in}}%
\pgfpathcurveto{\pgfqpoint{15.165817in}{8.734098in}}{\pgfqpoint{15.202024in}{8.691928in}}{\pgfqpoint{15.245664in}{8.658473in}}%
\pgfpathcurveto{\pgfqpoint{15.289304in}{8.625018in}}{\pgfqpoint{15.339431in}{8.601005in}}{\pgfqpoint{15.392850in}{8.587964in}}%
\pgfpathcurveto{\pgfqpoint{15.446269in}{8.574922in}}{\pgfqpoint{15.501821in}{8.573136in}}{\pgfqpoint{15.555968in}{8.582717in}}%
\pgfpathlineto{\pgfqpoint{15.486882in}{8.973132in}}%
\pgfpathlineto{\pgfqpoint{15.486882in}{9.369612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.555968in}{8.582717in}}%
\pgfpathcurveto{\pgfqpoint{15.627274in}{8.595335in}}{\pgfqpoint{15.693778in}{8.627250in}}{\pgfqpoint{15.748232in}{8.674983in}}%
\pgfpathcurveto{\pgfqpoint{15.802686in}{8.722716in}}{\pgfqpoint{15.843037in}{8.784467in}}{\pgfqpoint{15.864885in}{8.853506in}}%
\pgfpathcurveto{\pgfqpoint{15.886734in}{8.922544in}}{\pgfqpoint{15.889257in}{8.996267in}}{\pgfqpoint{15.872179in}{9.066638in}}%
\pgfpathcurveto{\pgfqpoint{15.855101in}{9.137008in}}{\pgfqpoint{15.819066in}{9.201374in}}{\pgfqpoint{15.768002in}{9.252718in}}%
\pgfpathlineto{\pgfqpoint{15.486882in}{8.973132in}}%
\pgfpathlineto{\pgfqpoint{15.555968in}{8.582717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.768002in}{9.252718in}}%
\pgfpathcurveto{\pgfqpoint{15.731159in}{9.289763in}}{\pgfqpoint{15.687353in}{9.319164in}}{\pgfqpoint{15.639110in}{9.339224in}}%
\pgfpathcurveto{\pgfqpoint{15.590866in}{9.359284in}}{\pgfqpoint{15.539130in}{9.369612in}}{\pgfqpoint{15.486882in}{9.369612in}}%
\pgfpathlineto{\pgfqpoint{15.486882in}{8.973132in}}%
\pgfpathlineto{\pgfqpoint{15.768002in}{9.252718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.359442in}{5.736154in}}%
\pgfpathlineto{\pgfqpoint{16.067443in}{5.736154in}}%
\pgfpathlineto{\pgfqpoint{16.067443in}{7.860155in}}%
\pgfpathlineto{\pgfqpoint{15.359442in}{7.860155in}}%
\pgfpathlineto{\pgfqpoint{15.359442in}{5.736154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.359442in}{5.736154in}}{\pgfqpoint{0.708000in}{2.124001in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{15.359442in}{5.736154in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.710000in,height=2.126667in]{location_grid_0000-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.359442in}{5.736154in}}%
\pgfpathlineto{\pgfqpoint{15.359442in}{7.860155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.067443in}{5.736154in}}%
\pgfpathlineto{\pgfqpoint{16.067443in}{7.860155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.359442in}{5.736154in}}%
\pgfpathlineto{\pgfqpoint{16.067443in}{5.736154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.359442in}{7.860155in}}%
\pgfpathlineto{\pgfqpoint{16.067443in}{7.860155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.615102in}{5.008330in}}{\pgfqpoint{2.832001in}{4.531202in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{16.615102in}{5.008330in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.833333in,height=4.533333in]{location_grid_0000-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.031102in,y=9.766092in,,bottom]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ML 4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.031102in,y=9.584844in,,bottom]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}n=1366}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.809903in}{9.369612in}}%
\pgfpathcurveto{\pgfqpoint{18.763662in}{9.369612in}}{\pgfqpoint{18.717776in}{9.361523in}}{\pgfqpoint{18.674322in}{9.345710in}}%
\pgfpathcurveto{\pgfqpoint{18.630869in}{9.329898in}}{\pgfqpoint{18.590515in}{9.306604in}}{\pgfqpoint{18.555089in}{9.276886in}}%
\pgfpathcurveto{\pgfqpoint{18.519663in}{9.247167in}}{\pgfqpoint{18.489707in}{9.211479in}}{\pgfqpoint{18.466579in}{9.171438in}}%
\pgfpathcurveto{\pgfqpoint{18.443451in}{9.131396in}}{\pgfqpoint{18.427505in}{9.087616in}}{\pgfqpoint{18.419464in}{9.042080in}}%
\pgfpathcurveto{\pgfqpoint{18.411422in}{8.996543in}}{\pgfqpoint{18.411409in}{8.949949in}}{\pgfqpoint{18.419424in}{8.904409in}}%
\pgfpathcurveto{\pgfqpoint{18.427439in}{8.858868in}}{\pgfqpoint{18.443360in}{8.815078in}}{\pgfqpoint{18.466465in}{8.775023in}}%
\pgfpathcurveto{\pgfqpoint{18.489570in}{8.734969in}}{\pgfqpoint{18.519505in}{8.699263in}}{\pgfqpoint{18.554915in}{8.669524in}}%
\pgfpathcurveto{\pgfqpoint{18.590324in}{8.639786in}}{\pgfqpoint{18.630664in}{8.616469in}}{\pgfqpoint{18.674108in}{8.600632in}}%
\pgfpathcurveto{\pgfqpoint{18.717552in}{8.584794in}}{\pgfqpoint{18.763434in}{8.576678in}}{\pgfqpoint{18.809675in}{8.576652in}}%
\pgfpathcurveto{\pgfqpoint{18.855916in}{8.576625in}}{\pgfqpoint{18.901807in}{8.584688in}}{\pgfqpoint{18.945269in}{8.600476in}}%
\pgfpathcurveto{\pgfqpoint{18.988731in}{8.616263in}}{\pgfqpoint{19.029098in}{8.639533in}}{\pgfqpoint{19.064542in}{8.669231in}}%
\pgfpathcurveto{\pgfqpoint{19.099985in}{8.698930in}}{\pgfqpoint{19.129962in}{8.734601in}}{\pgfqpoint{19.153113in}{8.774629in}}%
\pgfpathcurveto{\pgfqpoint{19.176264in}{8.814657in}}{\pgfqpoint{19.192235in}{8.858428in}}{\pgfqpoint{19.200302in}{8.903960in}}%
\pgfpathcurveto{\pgfqpoint{19.208370in}{8.949491in}}{\pgfqpoint{19.208410in}{8.996085in}}{\pgfqpoint{19.200421in}{9.041631in}}%
\pgfpathcurveto{\pgfqpoint{19.192432in}{9.087176in}}{\pgfqpoint{19.176537in}{9.130975in}}{\pgfqpoint{19.153455in}{9.171043in}}%
\pgfpathcurveto{\pgfqpoint{19.130373in}{9.211111in}}{\pgfqpoint{19.100458in}{9.246833in}}{\pgfqpoint{19.065066in}{9.276593in}}%
\pgfpathlineto{\pgfqpoint{18.809903in}{8.973132in}}%
\pgfpathlineto{\pgfqpoint{18.809903in}{9.369612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.065066in}{9.276593in}}%
\pgfpathcurveto{\pgfqpoint{19.035001in}{9.301873in}}{\pgfqpoint{19.001345in}{9.322545in}}{\pgfqpoint{18.965202in}{9.337931in}}%
\pgfpathcurveto{\pgfqpoint{18.929060in}{9.353318in}}{\pgfqpoint{18.890831in}{9.363248in}}{\pgfqpoint{18.851770in}{9.367395in}}%
\pgfpathlineto{\pgfqpoint{18.809903in}{8.973132in}}%
\pgfpathlineto{\pgfqpoint{19.065066in}{9.276593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.851770in}{9.367395in}}%
\pgfpathcurveto{\pgfqpoint{18.844817in}{9.368134in}}{\pgfqpoint{18.837847in}{9.368688in}}{\pgfqpoint{18.830866in}{9.369058in}}%
\pgfpathcurveto{\pgfqpoint{18.823884in}{9.369427in}}{\pgfqpoint{18.816894in}{9.369612in}}{\pgfqpoint{18.809903in}{9.369612in}}%
\pgfpathlineto{\pgfqpoint{18.809903in}{8.973132in}}%
\pgfpathlineto{\pgfqpoint{18.851770in}{9.367395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.682463in}{5.736154in}}%
\pgfpathlineto{\pgfqpoint{19.390463in}{5.736154in}}%
\pgfpathlineto{\pgfqpoint{19.390463in}{7.860155in}}%
\pgfpathlineto{\pgfqpoint{18.682463in}{7.860155in}}%
\pgfpathlineto{\pgfqpoint{18.682463in}{5.736154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{18.682463in}{5.736154in}}{\pgfqpoint{0.708000in}{2.124001in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{18.682463in}{5.736154in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.710000in,height=2.126667in]{location_grid_0000-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.682463in}{5.736154in}}%
\pgfpathlineto{\pgfqpoint{18.682463in}{7.860155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.390463in}{5.736154in}}%
\pgfpathlineto{\pgfqpoint{19.390463in}{7.860155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.682463in}{5.736154in}}%
\pgfpathlineto{\pgfqpoint{19.390463in}{5.736154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.682463in}{7.860155in}}%
\pgfpathlineto{\pgfqpoint{19.390463in}{7.860155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{2.832001in}{4.531202in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.833333in,height=4.533333in]{location_grid_0000-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.416001in,y=4.757762in,,bottom]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ML 6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.416001in,y=4.576514in,,bottom]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}n=1238}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194801in}{4.361282in}}%
\pgfpathcurveto{\pgfqpoint{2.138076in}{4.361282in}}{\pgfqpoint{2.082006in}{4.349109in}}{\pgfqpoint{2.030388in}{4.325586in}}%
\pgfpathcurveto{\pgfqpoint{1.978771in}{4.302063in}}{\pgfqpoint{1.932797in}{4.267735in}}{\pgfqpoint{1.895581in}{4.224925in}}%
\pgfpathcurveto{\pgfqpoint{1.858365in}{4.182115in}}{\pgfqpoint{1.830766in}{4.131813in}}{\pgfqpoint{1.814653in}{4.077424in}}%
\pgfpathcurveto{\pgfqpoint{1.798540in}{4.023036in}}{\pgfqpoint{1.794285in}{3.965818in}}{\pgfqpoint{1.802176in}{3.909645in}}%
\pgfpathcurveto{\pgfqpoint{1.810068in}{3.853471in}}{\pgfqpoint{1.829923in}{3.799640in}}{\pgfqpoint{1.860398in}{3.751797in}}%
\pgfpathcurveto{\pgfqpoint{1.890873in}{3.703953in}}{\pgfqpoint{1.931263in}{3.663203in}}{\pgfqpoint{1.978834in}{3.632304in}}%
\pgfpathcurveto{\pgfqpoint{2.026405in}{3.601405in}}{\pgfqpoint{2.080058in}{3.581073in}}{\pgfqpoint{2.136159in}{3.572682in}}%
\pgfpathcurveto{\pgfqpoint{2.192260in}{3.564292in}}{\pgfqpoint{2.249514in}{3.568039in}}{\pgfqpoint{2.304043in}{3.583668in}}%
\pgfpathlineto{\pgfqpoint{2.194801in}{3.964802in}}%
\pgfpathlineto{\pgfqpoint{2.194801in}{4.361282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304043in}{3.583668in}}%
\pgfpathcurveto{\pgfqpoint{2.376906in}{3.604553in}}{\pgfqpoint{2.442274in}{3.645899in}}{\pgfqpoint{2.492365in}{3.702786in}}%
\pgfpathcurveto{\pgfqpoint{2.542456in}{3.759673in}}{\pgfqpoint{2.575198in}{3.829748in}}{\pgfqpoint{2.586694in}{3.904668in}}%
\pgfpathcurveto{\pgfqpoint{2.598191in}{3.979587in}}{\pgfqpoint{2.587965in}{4.056256in}}{\pgfqpoint{2.557235in}{4.125544in}}%
\pgfpathcurveto{\pgfqpoint{2.526506in}{4.194832in}}{\pgfqpoint{2.476542in}{4.253876in}}{\pgfqpoint{2.413293in}{4.295646in}}%
\pgfpathlineto{\pgfqpoint{2.194801in}{3.964802in}}%
\pgfpathlineto{\pgfqpoint{2.304043in}{3.583668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413293in}{4.295646in}}%
\pgfpathcurveto{\pgfqpoint{2.381052in}{4.316938in}}{\pgfqpoint{2.345872in}{4.333403in}}{\pgfqpoint{2.308870in}{4.344519in}}%
\pgfpathcurveto{\pgfqpoint{2.271867in}{4.355635in}}{\pgfqpoint{2.233437in}{4.361282in}}{\pgfqpoint{2.194801in}{4.361282in}}%
\pgfpathlineto{\pgfqpoint{2.194801in}{3.964802in}}%
\pgfpathlineto{\pgfqpoint{2.413293in}{4.295646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067361in}{0.727824in}}%
\pgfpathlineto{\pgfqpoint{2.775361in}{0.727824in}}%
\pgfpathlineto{\pgfqpoint{2.775361in}{2.851825in}}%
\pgfpathlineto{\pgfqpoint{2.067361in}{2.851825in}}%
\pgfpathlineto{\pgfqpoint{2.067361in}{0.727824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.067361in}{0.727824in}}{\pgfqpoint{0.708000in}{2.124001in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.067361in}{0.727824in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.710000in,height=2.126667in]{location_grid_0000-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067361in}{0.727824in}}%
\pgfpathlineto{\pgfqpoint{2.067361in}{2.851825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775361in}{0.727824in}}%
\pgfpathlineto{\pgfqpoint{2.775361in}{2.851825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067361in}{0.727824in}}%
\pgfpathlineto{\pgfqpoint{2.775361in}{0.727824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067361in}{2.851825in}}%
\pgfpathlineto{\pgfqpoint{2.775361in}{2.851825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.323020in}{0.000000in}}{\pgfqpoint{2.832001in}{4.531202in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.323020in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.833333in,height=4.533333in]{location_grid_0000-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.739021in,y=4.757762in,,bottom]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ticino 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.739021in,y=4.576514in,,bottom]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}n=2572}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517821in}{4.361282in}}%
\pgfpathcurveto{\pgfqpoint{5.415721in}{4.361282in}}{\pgfqpoint{5.317465in}{4.321843in}}{\pgfqpoint{5.243699in}{4.251251in}}%
\pgfpathcurveto{\pgfqpoint{5.169933in}{4.180660in}}{\pgfqpoint{5.126213in}{4.084233in}}{\pgfqpoint{5.121724in}{3.982231in}}%
\pgfpathcurveto{\pgfqpoint{5.117236in}{3.880228in}}{\pgfqpoint{5.152318in}{3.780334in}}{\pgfqpoint{5.219599in}{3.703536in}}%
\pgfpathcurveto{\pgfqpoint{5.286879in}{3.626738in}}{\pgfqpoint{5.381292in}{3.578822in}}{\pgfqpoint{5.482998in}{3.569854in}}%
\pgfpathlineto{\pgfqpoint{5.517821in}{3.964802in}}%
\pgfpathlineto{\pgfqpoint{5.517821in}{4.361282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482998in}{3.569854in}}%
\pgfpathcurveto{\pgfqpoint{5.579467in}{3.561348in}}{\pgfqpoint{5.675788in}{3.588475in}}{\pgfqpoint{5.753640in}{3.646076in}}%
\pgfpathcurveto{\pgfqpoint{5.831491in}{3.703676in}}{\pgfqpoint{5.885604in}{3.787851in}}{\pgfqpoint{5.905685in}{3.882590in}}%
\pgfpathcurveto{\pgfqpoint{5.925765in}{3.977329in}}{\pgfqpoint{5.910456in}{4.076219in}}{\pgfqpoint{5.862667in}{4.160450in}}%
\pgfpathcurveto{\pgfqpoint{5.814878in}{4.244681in}}{\pgfqpoint{5.737845in}{4.308553in}}{\pgfqpoint{5.646221in}{4.339915in}}%
\pgfpathlineto{\pgfqpoint{5.517821in}{3.964802in}}%
\pgfpathlineto{\pgfqpoint{5.482998in}{3.569854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646221in}{4.339915in}}%
\pgfpathcurveto{\pgfqpoint{5.625591in}{4.346977in}}{\pgfqpoint{5.604413in}{4.352325in}}{\pgfqpoint{5.582904in}{4.355904in}}%
\pgfpathcurveto{\pgfqpoint{5.561395in}{4.359483in}}{\pgfqpoint{5.539627in}{4.361282in}}{\pgfqpoint{5.517821in}{4.361282in}}%
\pgfpathlineto{\pgfqpoint{5.517821in}{3.964802in}}%
\pgfpathlineto{\pgfqpoint{5.646221in}{4.339915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390381in}{0.727824in}}%
\pgfpathlineto{\pgfqpoint{6.098382in}{0.727824in}}%
\pgfpathlineto{\pgfqpoint{6.098382in}{2.851825in}}%
\pgfpathlineto{\pgfqpoint{5.390381in}{2.851825in}}%
\pgfpathlineto{\pgfqpoint{5.390381in}{0.727824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.390381in}{0.727824in}}{\pgfqpoint{0.708000in}{2.124001in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.390381in}{0.727824in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.710000in,height=2.126667in]{location_grid_0000-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390381in}{0.727824in}}%
\pgfpathlineto{\pgfqpoint{5.390381in}{2.851825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098382in}{0.727824in}}%
\pgfpathlineto{\pgfqpoint{6.098382in}{2.851825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390381in}{0.727824in}}%
\pgfpathlineto{\pgfqpoint{6.098382in}{0.727824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390381in}{2.851825in}}%
\pgfpathlineto{\pgfqpoint{6.098382in}{2.851825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.646041in}{0.000000in}}{\pgfqpoint{2.832001in}{4.531202in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.646041in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.833333in,height=4.533333in]{location_grid_0000-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.062041in,y=4.757762in,,bottom]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ticino 2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.062041in,y=4.576514in,,bottom]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}n=2382}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.840842in}{4.361282in}}%
\pgfpathcurveto{\pgfqpoint{8.764815in}{4.361282in}}{\pgfqpoint{8.690368in}{4.339414in}}{\pgfqpoint{8.626418in}{4.298297in}}%
\pgfpathcurveto{\pgfqpoint{8.562469in}{4.257180in}}{\pgfqpoint{8.511675in}{4.198524in}}{\pgfqpoint{8.480122in}{4.129354in}}%
\pgfpathcurveto{\pgfqpoint{8.448568in}{4.060184in}}{\pgfqpoint{8.437566in}{3.983376in}}{\pgfqpoint{8.448433in}{3.908130in}}%
\pgfpathcurveto{\pgfqpoint{8.459300in}{3.832883in}}{\pgfqpoint{8.491585in}{3.762327in}}{\pgfqpoint{8.541420in}{3.704911in}}%
\pgfpathcurveto{\pgfqpoint{8.591256in}{3.647495in}}{\pgfqpoint{8.656570in}{3.605608in}}{\pgfqpoint{8.729540in}{3.584265in}}%
\pgfpathcurveto{\pgfqpoint{8.802510in}{3.562922in}}{\pgfqpoint{8.880101in}{3.563012in}}{\pgfqpoint{8.953022in}{3.584523in}}%
\pgfpathcurveto{\pgfqpoint{9.025943in}{3.606034in}}{\pgfqpoint{9.091160in}{3.648072in}}{\pgfqpoint{9.140863in}{3.705603in}}%
\pgfpathcurveto{\pgfqpoint{9.190565in}{3.763134in}}{\pgfqpoint{9.222687in}{3.833764in}}{\pgfqpoint{9.233381in}{3.909036in}}%
\pgfpathlineto{\pgfqpoint{8.840842in}{3.964802in}}%
\pgfpathlineto{\pgfqpoint{8.840842in}{4.361282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.233381in}{3.909036in}}%
\pgfpathcurveto{\pgfqpoint{9.241205in}{3.964114in}}{\pgfqpoint{9.237351in}{4.020227in}}{\pgfqpoint{9.222068in}{4.073718in}}%
\pgfpathcurveto{\pgfqpoint{9.206786in}{4.127209in}}{\pgfqpoint{9.180415in}{4.176889in}}{\pgfqpoint{9.144675in}{4.219521in}}%
\pgfpathcurveto{\pgfqpoint{9.108935in}{4.262153in}}{\pgfqpoint{9.064619in}{4.296788in}}{\pgfqpoint{9.014616in}{4.321171in}}%
\pgfpathcurveto{\pgfqpoint{8.964613in}{4.345554in}}{\pgfqpoint{8.910033in}{4.359142in}}{\pgfqpoint{8.854435in}{4.361049in}}%
\pgfpathlineto{\pgfqpoint{8.840842in}{3.964802in}}%
\pgfpathlineto{\pgfqpoint{9.233381in}{3.909036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.854435in}{4.361049in}}%
\pgfpathcurveto{\pgfqpoint{8.852170in}{4.361127in}}{\pgfqpoint{8.849905in}{4.361185in}}{\pgfqpoint{8.847639in}{4.361224in}}%
\pgfpathcurveto{\pgfqpoint{8.845374in}{4.361263in}}{\pgfqpoint{8.843108in}{4.361282in}}{\pgfqpoint{8.840842in}{4.361282in}}%
\pgfpathlineto{\pgfqpoint{8.840842in}{3.964802in}}%
\pgfpathlineto{\pgfqpoint{8.854435in}{4.361049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.713402in}{0.727824in}}%
\pgfpathlineto{\pgfqpoint{9.421402in}{0.727824in}}%
\pgfpathlineto{\pgfqpoint{9.421402in}{2.851825in}}%
\pgfpathlineto{\pgfqpoint{8.713402in}{2.851825in}}%
\pgfpathlineto{\pgfqpoint{8.713402in}{0.727824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.713402in}{0.727824in}}{\pgfqpoint{0.708000in}{2.124001in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{8.713402in}{0.727824in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.710000in,height=2.126667in]{location_grid_0000-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.713402in}{0.727824in}}%
\pgfpathlineto{\pgfqpoint{8.713402in}{2.851825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.421402in}{0.727824in}}%
\pgfpathlineto{\pgfqpoint{9.421402in}{2.851825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.713402in}{0.727824in}}%
\pgfpathlineto{\pgfqpoint{9.421402in}{0.727824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.713402in}{2.851825in}}%
\pgfpathlineto{\pgfqpoint{9.421402in}{2.851825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.969061in}{0.000000in}}{\pgfqpoint{2.832001in}{4.531202in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{9.969061in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.833333in,height=4.533333in]{location_grid_0000-img18.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.385062in,y=4.757762in,,bottom]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Uetlibergstrasse 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.385062in,y=4.576514in,,bottom]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}n=642}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.163862in}{4.361282in}}%
\pgfpathcurveto{\pgfqpoint{12.115956in}{4.361282in}}{\pgfqpoint{12.068444in}{4.352599in}}{\pgfqpoint{12.023635in}{4.335656in}}%
\pgfpathcurveto{\pgfqpoint{11.978825in}{4.318713in}}{\pgfqpoint{11.937455in}{4.293787in}}{\pgfqpoint{11.901534in}{4.262091in}}%
\pgfpathcurveto{\pgfqpoint{11.865613in}{4.230394in}}{\pgfqpoint{11.835733in}{4.192448in}}{\pgfqpoint{11.813344in}{4.150095in}}%
\pgfpathcurveto{\pgfqpoint{11.790955in}{4.107743in}}{\pgfqpoint{11.776427in}{4.061681in}}{\pgfqpoint{11.770465in}{4.014147in}}%
\pgfpathcurveto{\pgfqpoint{11.764502in}{3.966614in}}{\pgfqpoint{11.767204in}{3.918391in}}{\pgfqpoint{11.778439in}{3.871821in}}%
\pgfpathcurveto{\pgfqpoint{11.789674in}{3.825251in}}{\pgfqpoint{11.809256in}{3.781100in}}{\pgfqpoint{11.836236in}{3.741514in}}%
\pgfpathcurveto{\pgfqpoint{11.863215in}{3.701927in}}{\pgfqpoint{11.897148in}{3.667556in}}{\pgfqpoint{11.936384in}{3.640071in}}%
\pgfpathcurveto{\pgfqpoint{11.975621in}{3.612585in}}{\pgfqpoint{12.019516in}{3.592437in}}{\pgfqpoint{12.065938in}{3.580605in}}%
\pgfpathcurveto{\pgfqpoint{12.112360in}{3.568773in}}{\pgfqpoint{12.160545in}{3.565452in}}{\pgfqpoint{12.208151in}{3.570803in}}%
\pgfpathcurveto{\pgfqpoint{12.255757in}{3.576154in}}{\pgfqpoint{12.302001in}{3.590090in}}{\pgfqpoint{12.344638in}{3.611933in}}%
\pgfpathcurveto{\pgfqpoint{12.387275in}{3.633776in}}{\pgfqpoint{12.425601in}{3.663166in}}{\pgfqpoint{12.457757in}{3.698677in}}%
\pgfpathcurveto{\pgfqpoint{12.489912in}{3.734188in}}{\pgfqpoint{12.515367in}{3.775234in}}{\pgfqpoint{12.532885in}{3.819823in}}%
\pgfpathcurveto{\pgfqpoint{12.550402in}{3.864411in}}{\pgfqpoint{12.559694in}{3.911807in}}{\pgfqpoint{12.560310in}{3.959709in}}%
\pgfpathcurveto{\pgfqpoint{12.560925in}{4.007611in}}{\pgfqpoint{12.552853in}{4.055231in}}{\pgfqpoint{12.536487in}{4.100254in}}%
\pgfpathcurveto{\pgfqpoint{12.520120in}{4.145278in}}{\pgfqpoint{12.495728in}{4.186965in}}{\pgfqpoint{12.464496in}{4.223290in}}%
\pgfpathcurveto{\pgfqpoint{12.433263in}{4.259615in}}{\pgfqpoint{12.395704in}{4.289980in}}{\pgfqpoint{12.353642in}{4.312911in}}%
\pgfpathlineto{\pgfqpoint{12.163862in}{3.964802in}}%
\pgfpathlineto{\pgfqpoint{12.163862in}{4.361282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.353642in}{4.312911in}}%
\pgfpathcurveto{\pgfqpoint{12.326926in}{4.327476in}}{\pgfqpoint{12.298621in}{4.338918in}}{\pgfqpoint{12.269287in}{4.347009in}}%
\pgfpathcurveto{\pgfqpoint{12.239953in}{4.355100in}}{\pgfqpoint{12.209785in}{4.359787in}}{\pgfqpoint{12.179379in}{4.360978in}}%
\pgfpathlineto{\pgfqpoint{12.163862in}{3.964802in}}%
\pgfpathlineto{\pgfqpoint{12.353642in}{4.312911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.179379in}{4.360978in}}%
\pgfpathcurveto{\pgfqpoint{12.176794in}{4.361080in}}{\pgfqpoint{12.174209in}{4.361155in}}{\pgfqpoint{12.171622in}{4.361206in}}%
\pgfpathcurveto{\pgfqpoint{12.169036in}{4.361257in}}{\pgfqpoint{12.166449in}{4.361282in}}{\pgfqpoint{12.163862in}{4.361282in}}%
\pgfpathlineto{\pgfqpoint{12.163862in}{3.964802in}}%
\pgfpathlineto{\pgfqpoint{12.179379in}{4.360978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.036422in}{0.727824in}}%
\pgfpathlineto{\pgfqpoint{12.744422in}{0.727824in}}%
\pgfpathlineto{\pgfqpoint{12.744422in}{2.851825in}}%
\pgfpathlineto{\pgfqpoint{12.036422in}{2.851825in}}%
\pgfpathlineto{\pgfqpoint{12.036422in}{0.727824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.036422in}{0.727824in}}{\pgfqpoint{0.708000in}{2.124001in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{12.036422in}{0.727824in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.710000in,height=2.126667in]{location_grid_0000-img19.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.036422in}{0.727824in}}%
\pgfpathlineto{\pgfqpoint{12.036422in}{2.851825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.744422in}{0.727824in}}%
\pgfpathlineto{\pgfqpoint{12.744422in}{2.851825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.036422in}{0.727824in}}%
\pgfpathlineto{\pgfqpoint{12.744422in}{0.727824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.036422in}{2.851825in}}%
\pgfpathlineto{\pgfqpoint{12.744422in}{2.851825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.292081in}{0.000000in}}{\pgfqpoint{2.832001in}{4.531202in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{13.292081in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.833333in,height=4.533333in]{location_grid_0000-img20.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.708082in,y=4.757762in,,bottom]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Uetlibergstrasse 2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.708082in,y=4.576514in,,bottom]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}n=1310}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.486882in}{4.361282in}}%
\pgfpathcurveto{\pgfqpoint{15.437456in}{4.361282in}}{\pgfqpoint{15.388462in}{4.352040in}}{\pgfqpoint{15.342432in}{4.334032in}}%
\pgfpathcurveto{\pgfqpoint{15.296403in}{4.316024in}}{\pgfqpoint{15.254144in}{4.289567in}}{\pgfqpoint{15.217839in}{4.256027in}}%
\pgfpathcurveto{\pgfqpoint{15.181534in}{4.222487in}}{\pgfqpoint{15.151818in}{4.182452in}}{\pgfqpoint{15.130228in}{4.137990in}}%
\pgfpathcurveto{\pgfqpoint{15.108638in}{4.093528in}}{\pgfqpoint{15.095551in}{4.045418in}}{\pgfqpoint{15.091643in}{3.996146in}}%
\pgfpathcurveto{\pgfqpoint{15.087736in}{3.946874in}}{\pgfqpoint{15.093076in}{3.897303in}}{\pgfqpoint{15.107388in}{3.849994in}}%
\pgfpathcurveto{\pgfqpoint{15.121701in}{3.802685in}}{\pgfqpoint{15.144734in}{3.758467in}}{\pgfqpoint{15.175299in}{3.719623in}}%
\pgfpathcurveto{\pgfqpoint{15.205864in}{3.680780in}}{\pgfqpoint{15.243425in}{3.647993in}}{\pgfqpoint{15.286041in}{3.622955in}}%
\pgfpathcurveto{\pgfqpoint{15.328657in}{3.597918in}}{\pgfqpoint{15.375581in}{3.581068in}}{\pgfqpoint{15.424390in}{3.573278in}}%
\pgfpathcurveto{\pgfqpoint{15.473199in}{3.565487in}}{\pgfqpoint{15.523037in}{3.566892in}}{\pgfqpoint{15.571329in}{3.577419in}}%
\pgfpathcurveto{\pgfqpoint{15.619622in}{3.587947in}}{\pgfqpoint{15.665523in}{3.607413in}}{\pgfqpoint{15.706661in}{3.634811in}}%
\pgfpathcurveto{\pgfqpoint{15.747799in}{3.662209in}}{\pgfqpoint{15.783453in}{3.697060in}}{\pgfqpoint{15.811781in}{3.737563in}}%
\pgfpathcurveto{\pgfqpoint{15.840110in}{3.778066in}}{\pgfqpoint{15.860616in}{3.823512in}}{\pgfqpoint{15.872241in}{3.871552in}}%
\pgfpathcurveto{\pgfqpoint{15.883866in}{3.919592in}}{\pgfqpoint{15.886405in}{3.969386in}}{\pgfqpoint{15.879729in}{4.018359in}}%
\pgfpathcurveto{\pgfqpoint{15.873052in}{4.067333in}}{\pgfqpoint{15.857276in}{4.114629in}}{\pgfqpoint{15.833216in}{4.157804in}}%
\pgfpathcurveto{\pgfqpoint{15.809155in}{4.200979in}}{\pgfqpoint{15.777232in}{4.239277in}}{\pgfqpoint{15.739095in}{4.270719in}}%
\pgfpathcurveto{\pgfqpoint{15.700958in}{4.302161in}}{\pgfqpoint{15.657276in}{4.326196in}}{\pgfqpoint{15.610305in}{4.341582in}}%
\pgfpathlineto{\pgfqpoint{15.486882in}{3.964802in}}%
\pgfpathlineto{\pgfqpoint{15.486882in}{4.361282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.610305in}{4.341582in}}%
\pgfpathcurveto{\pgfqpoint{15.591321in}{4.347801in}}{\pgfqpoint{15.571894in}{4.352576in}}{\pgfqpoint{15.552190in}{4.355866in}}%
\pgfpathcurveto{\pgfqpoint{15.532486in}{4.359157in}}{\pgfqpoint{15.512562in}{4.360954in}}{\pgfqpoint{15.492587in}{4.361241in}}%
\pgfpathlineto{\pgfqpoint{15.486882in}{3.964802in}}%
\pgfpathlineto{\pgfqpoint{15.610305in}{4.341582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.492587in}{4.361241in}}%
\pgfpathcurveto{\pgfqpoint{15.491636in}{4.361255in}}{\pgfqpoint{15.490686in}{4.361265in}}{\pgfqpoint{15.489735in}{4.361272in}}%
\pgfpathcurveto{\pgfqpoint{15.488784in}{4.361279in}}{\pgfqpoint{15.487833in}{4.361282in}}{\pgfqpoint{15.486882in}{4.361282in}}%
\pgfpathlineto{\pgfqpoint{15.486882in}{3.964802in}}%
\pgfpathlineto{\pgfqpoint{15.492587in}{4.361241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.359442in}{0.727824in}}%
\pgfpathlineto{\pgfqpoint{16.067443in}{0.727824in}}%
\pgfpathlineto{\pgfqpoint{16.067443in}{2.851825in}}%
\pgfpathlineto{\pgfqpoint{15.359442in}{2.851825in}}%
\pgfpathlineto{\pgfqpoint{15.359442in}{0.727824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{15.359442in}{0.727824in}}{\pgfqpoint{0.708000in}{2.124001in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{15.359442in}{0.727824in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.710000in,height=2.126667in]{location_grid_0000-img21.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.359442in}{0.727824in}}%
\pgfpathlineto{\pgfqpoint{15.359442in}{2.851825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.067443in}{0.727824in}}%
\pgfpathlineto{\pgfqpoint{16.067443in}{2.851825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.359442in}{0.727824in}}%
\pgfpathlineto{\pgfqpoint{16.067443in}{0.727824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.359442in}{2.851825in}}%
\pgfpathlineto{\pgfqpoint{16.067443in}{2.851825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.031102in}{3.561473in}}%
\pgfpathcurveto{\pgfqpoint{17.779858in}{3.561473in}}{\pgfqpoint{17.533955in}{3.488406in}}{\pgfqpoint{17.323476in}{3.351211in}}%
\pgfpathcurveto{\pgfqpoint{17.112997in}{3.214016in}}{\pgfqpoint{16.946892in}{3.018526in}}{\pgfqpoint{16.845482in}{2.788657in}}%
\pgfpathcurveto{\pgfqpoint{16.744071in}{2.558789in}}{\pgfqpoint{16.711667in}{2.304314in}}{\pgfqpoint{16.752234in}{2.056366in}}%
\pgfpathcurveto{\pgfqpoint{16.792800in}{1.808418in}}{\pgfqpoint{16.904613in}{1.577539in}}{\pgfqpoint{17.073992in}{1.391974in}}%
\pgfpathcurveto{\pgfqpoint{17.243371in}{1.206409in}}{\pgfqpoint{17.463116in}{1.074048in}}{\pgfqpoint{17.706343in}{1.011083in}}%
\pgfpathcurveto{\pgfqpoint{17.949569in}{0.948118in}}{\pgfqpoint{18.205937in}{0.957228in}}{\pgfqpoint{18.444081in}{1.037296in}}%
\pgfpathcurveto{\pgfqpoint{18.682226in}{1.117365in}}{\pgfqpoint{18.892022in}{1.264989in}}{\pgfqpoint{19.047804in}{1.462107in}}%
\pgfpathcurveto{\pgfqpoint{19.203586in}{1.659226in}}{\pgfqpoint{19.298730in}{1.897459in}}{\pgfqpoint{19.321596in}{2.147660in}}%
\pgfpathlineto{\pgfqpoint{18.482775in}{2.224322in}}%
\pgfpathcurveto{\pgfqpoint{18.474772in}{2.136751in}}{\pgfqpoint{18.441472in}{2.053370in}}{\pgfqpoint{18.386948in}{1.984378in}}%
\pgfpathcurveto{\pgfqpoint{18.332424in}{1.915387in}}{\pgfqpoint{18.258996in}{1.863718in}}{\pgfqpoint{18.175645in}{1.835694in}}%
\pgfpathcurveto{\pgfqpoint{18.092295in}{1.807670in}}{\pgfqpoint{18.002566in}{1.804482in}}{\pgfqpoint{17.917437in}{1.826520in}}%
\pgfpathcurveto{\pgfqpoint{17.832307in}{1.848557in}}{\pgfqpoint{17.755397in}{1.894884in}}{\pgfqpoint{17.696114in}{1.959832in}}%
\pgfpathcurveto{\pgfqpoint{17.636831in}{2.024779in}}{\pgfqpoint{17.597697in}{2.105587in}}{\pgfqpoint{17.583498in}{2.192369in}}%
\pgfpathcurveto{\pgfqpoint{17.569300in}{2.279151in}}{\pgfqpoint{17.580642in}{2.368217in}}{\pgfqpoint{17.616135in}{2.448671in}}%
\pgfpathcurveto{\pgfqpoint{17.651629in}{2.529125in}}{\pgfqpoint{17.709766in}{2.597546in}}{\pgfqpoint{17.783433in}{2.645565in}}%
\pgfpathcurveto{\pgfqpoint{17.857101in}{2.693583in}}{\pgfqpoint{17.943167in}{2.719156in}}{\pgfqpoint{18.031102in}{2.719156in}}%
\pgfpathlineto{\pgfqpoint{18.031102in}{3.561473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.374610in}{2.184913in}}%
\pgfpathcurveto{\pgfqpoint{19.402556in}{2.490698in}}{\pgfqpoint{19.320928in}{2.796681in}}{\pgfqpoint{19.144385in}{3.047914in}}%
\pgfpathcurveto{\pgfqpoint{18.967842in}{3.299147in}}{\pgfqpoint{18.707624in}{3.479633in}}{\pgfqpoint{18.410461in}{3.556961in}}%
\pgfpathlineto{\pgfqpoint{18.198337in}{2.741791in}}%
\pgfpathcurveto{\pgfqpoint{18.302344in}{2.714727in}}{\pgfqpoint{18.393420in}{2.651557in}}{\pgfqpoint{18.455210in}{2.563625in}}%
\pgfpathcurveto{\pgfqpoint{18.517000in}{2.475694in}}{\pgfqpoint{18.545570in}{2.368600in}}{\pgfqpoint{18.535789in}{2.261575in}}%
\pgfpathlineto{\pgfqpoint{19.374610in}{2.184913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.373898in}{3.648247in}}%
\pgfpathcurveto{\pgfqpoint{18.320669in}{3.662098in}}{\pgfqpoint{18.266612in}{3.672546in}}{\pgfqpoint{18.212056in}{3.679528in}}%
\pgfpathcurveto{\pgfqpoint{18.157500in}{3.686510in}}{\pgfqpoint{18.102554in}{3.690012in}}{\pgfqpoint{18.047553in}{3.690012in}}%
\pgfpathlineto{\pgfqpoint{18.047553in}{2.847695in}}%
\pgfpathcurveto{\pgfqpoint{18.066803in}{2.847695in}}{\pgfqpoint{18.086034in}{2.846470in}}{\pgfqpoint{18.105129in}{2.844026in}}%
\pgfpathcurveto{\pgfqpoint{18.124224in}{2.841582in}}{\pgfqpoint{18.143143in}{2.837925in}}{\pgfqpoint{18.161773in}{2.833077in}}%
\pgfpathlineto{\pgfqpoint{18.373898in}{3.648247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.591710in, y=1.216953in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15085}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.532441in, y=1.045884in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(73.5%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.215048in, y=3.277566in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4594}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.107179in, y=3.106497in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(22.4%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.107378in, y=4.044262in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}831}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.999509in, y=3.873193in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(4.1%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.031102in,y=4.579886in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Overall Dificulty Distribution}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.518207in}{3.576442in}}%
\pgfpathlineto{\pgfqpoint{17.617983in}{3.576442in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.648539in}{3.576442in}}{\pgfqpoint{17.648539in}{3.606998in}}%
\pgfpathlineto{\pgfqpoint{17.648539in}{4.264449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.648539in}{4.295004in}}{\pgfqpoint{17.617983in}{4.295004in}}%
\pgfpathlineto{\pgfqpoint{16.518207in}{4.295004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{16.487651in}{4.295004in}}{\pgfqpoint{16.487651in}{4.264449in}}%
\pgfpathlineto{\pgfqpoint{16.487651in}{3.606998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{16.487651in}{3.576442in}}{\pgfqpoint{16.518207in}{3.576442in}}%
\pgfpathlineto{\pgfqpoint{16.518207in}{3.576442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.548762in}{4.117818in}}%
\pgfpathlineto{\pgfqpoint{16.854318in}{4.117818in}}%
\pgfpathlineto{\pgfqpoint{16.854318in}{4.224762in}}%
\pgfpathlineto{\pgfqpoint{16.548762in}{4.224762in}}%
\pgfpathlineto{\pgfqpoint{16.548762in}{4.117818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.976540in,y=4.117818in,left,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Easy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.548762in}{3.893575in}}%
\pgfpathlineto{\pgfqpoint{16.854318in}{3.893575in}}%
\pgfpathlineto{\pgfqpoint{16.854318in}{4.000520in}}%
\pgfpathlineto{\pgfqpoint{16.548762in}{4.000520in}}%
\pgfpathlineto{\pgfqpoint{16.548762in}{3.893575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.976540in,y=3.893575in,left,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Medium}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.548762in}{3.669332in}}%
\pgfpathlineto{\pgfqpoint{16.854318in}{3.669332in}}%
\pgfpathlineto{\pgfqpoint{16.854318in}{3.776277in}}%
\pgfpathlineto{\pgfqpoint{16.548762in}{3.776277in}}%
\pgfpathlineto{\pgfqpoint{16.548762in}{3.669332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.976540in,y=3.669332in,left,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Hard}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/moving_pred.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/florentindipner/.pyenv/versions/3.10.14/envs/badminton/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/florentindipner/.pyenv/versions/3.10.14/envs/badminton/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/florentindipner/.pyenv/versions/3.10.14/envs/badminton/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.712500in}{0.943478in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.712500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.712500in}{0.943478in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.943478in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.589674in}{0.943478in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.590000in,height=0.944000in]{moving_pred-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.589674in}{0.943478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305533in}{0.512674in}}%
\pgfpathcurveto{\pgfqpoint{0.315620in}{0.512674in}}{\pgfqpoint{0.325295in}{0.516682in}}{\pgfqpoint{0.332428in}{0.523814in}}%
\pgfpathcurveto{\pgfqpoint{0.339561in}{0.530947in}}{\pgfqpoint{0.343569in}{0.540623in}}{\pgfqpoint{0.343569in}{0.550710in}}%
\pgfpathcurveto{\pgfqpoint{0.343569in}{0.560797in}}{\pgfqpoint{0.339561in}{0.570473in}}{\pgfqpoint{0.332428in}{0.577606in}}%
\pgfpathcurveto{\pgfqpoint{0.325295in}{0.584739in}}{\pgfqpoint{0.315620in}{0.588746in}}{\pgfqpoint{0.305533in}{0.588746in}}%
\pgfpathcurveto{\pgfqpoint{0.295445in}{0.588746in}}{\pgfqpoint{0.285770in}{0.584739in}}{\pgfqpoint{0.278637in}{0.577606in}}%
\pgfpathcurveto{\pgfqpoint{0.271504in}{0.570473in}}{\pgfqpoint{0.267496in}{0.560797in}}{\pgfqpoint{0.267496in}{0.550710in}}%
\pgfpathcurveto{\pgfqpoint{0.267496in}{0.540623in}}{\pgfqpoint{0.271504in}{0.530947in}}{\pgfqpoint{0.278637in}{0.523814in}}%
\pgfpathcurveto{\pgfqpoint{0.285770in}{0.516682in}}{\pgfqpoint{0.295445in}{0.512674in}}{\pgfqpoint{0.305533in}{0.512674in}}%
\pgfpathlineto{\pgfqpoint{0.305533in}{0.512674in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.589674in}{0.943478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442501in}{0.109136in}}%
\pgfpathcurveto{\pgfqpoint{0.452588in}{0.109136in}}{\pgfqpoint{0.462264in}{0.113144in}}{\pgfqpoint{0.469397in}{0.120277in}}%
\pgfpathcurveto{\pgfqpoint{0.476530in}{0.127410in}}{\pgfqpoint{0.480537in}{0.137085in}}{\pgfqpoint{0.480537in}{0.147173in}}%
\pgfpathcurveto{\pgfqpoint{0.480537in}{0.157260in}}{\pgfqpoint{0.476530in}{0.166936in}}{\pgfqpoint{0.469397in}{0.174068in}}%
\pgfpathcurveto{\pgfqpoint{0.462264in}{0.181201in}}{\pgfqpoint{0.452588in}{0.185209in}}{\pgfqpoint{0.442501in}{0.185209in}}%
\pgfpathcurveto{\pgfqpoint{0.432414in}{0.185209in}}{\pgfqpoint{0.422738in}{0.181201in}}{\pgfqpoint{0.415605in}{0.174068in}}%
\pgfpathcurveto{\pgfqpoint{0.408473in}{0.166936in}}{\pgfqpoint{0.404465in}{0.157260in}}{\pgfqpoint{0.404465in}{0.147173in}}%
\pgfpathcurveto{\pgfqpoint{0.404465in}{0.137085in}}{\pgfqpoint{0.408473in}{0.127410in}}{\pgfqpoint{0.415605in}{0.120277in}}%
\pgfpathcurveto{\pgfqpoint{0.422738in}{0.113144in}}{\pgfqpoint{0.432414in}{0.109136in}}{\pgfqpoint{0.442501in}{0.109136in}}%
\pgfpathlineto{\pgfqpoint{0.442501in}{0.109136in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.589674in}{0.943478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.038889in}{0.817491in}}%
\pgfpathlineto{\pgfqpoint{0.492654in}{0.817491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.503765in}{0.817491in}}{\pgfqpoint{0.503765in}{0.828602in}}%
\pgfpathlineto{\pgfqpoint{0.503765in}{0.904589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.503765in}{0.915700in}}{\pgfqpoint{0.492654in}{0.915700in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{0.915700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.027778in}{0.915700in}}{\pgfqpoint{0.027778in}{0.904589in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.828602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.027778in}{0.817491in}}{\pgfqpoint{0.038889in}{0.817491in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{0.817491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.105556in}{0.843892in}}%
\pgfpathcurveto{\pgfqpoint{0.111379in}{0.843892in}}{\pgfqpoint{0.116966in}{0.846206in}}{\pgfqpoint{0.121084in}{0.850324in}}%
\pgfpathcurveto{\pgfqpoint{0.125202in}{0.854442in}}{\pgfqpoint{0.127516in}{0.860028in}}{\pgfqpoint{0.127516in}{0.865852in}}%
\pgfpathcurveto{\pgfqpoint{0.127516in}{0.871676in}}{\pgfqpoint{0.125202in}{0.877263in}}{\pgfqpoint{0.121084in}{0.881381in}}%
\pgfpathcurveto{\pgfqpoint{0.116966in}{0.885499in}}{\pgfqpoint{0.111379in}{0.887813in}}{\pgfqpoint{0.105556in}{0.887813in}}%
\pgfpathcurveto{\pgfqpoint{0.099732in}{0.887813in}}{\pgfqpoint{0.094145in}{0.885499in}}{\pgfqpoint{0.090027in}{0.881381in}}%
\pgfpathcurveto{\pgfqpoint{0.085909in}{0.877263in}}{\pgfqpoint{0.083595in}{0.871676in}}{\pgfqpoint{0.083595in}{0.865852in}}%
\pgfpathcurveto{\pgfqpoint{0.083595in}{0.860028in}}{\pgfqpoint{0.085909in}{0.854442in}}{\pgfqpoint{0.090027in}{0.850324in}}%
\pgfpathcurveto{\pgfqpoint{0.094145in}{0.846206in}}{\pgfqpoint{0.099732in}{0.843892in}}{\pgfqpoint{0.105556in}{0.843892in}}%
\pgfpathlineto{\pgfqpoint{0.105556in}{0.843892in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205556in,y=0.851269in,left,base]{\color{textcolor}{\sffamily\fontsize{4.000000}{4.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Prediction}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707609in}{0.000000in}}{\pgfqpoint{0.589674in}{0.943478in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.707609in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.590000in,height=0.944000in]{moving_pred-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707609in}{0.000000in}}{\pgfqpoint{0.589674in}{0.943478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992942in}{0.625954in}}%
\pgfpathcurveto{\pgfqpoint{1.003030in}{0.625954in}}{\pgfqpoint{1.012705in}{0.629962in}}{\pgfqpoint{1.019838in}{0.637095in}}%
\pgfpathcurveto{\pgfqpoint{1.026971in}{0.644228in}}{\pgfqpoint{1.030979in}{0.653903in}}{\pgfqpoint{1.030979in}{0.663990in}}%
\pgfpathcurveto{\pgfqpoint{1.030979in}{0.674078in}}{\pgfqpoint{1.026971in}{0.683753in}}{\pgfqpoint{1.019838in}{0.690886in}}%
\pgfpathcurveto{\pgfqpoint{1.012705in}{0.698019in}}{\pgfqpoint{1.003030in}{0.702027in}}{\pgfqpoint{0.992942in}{0.702027in}}%
\pgfpathcurveto{\pgfqpoint{0.982855in}{0.702027in}}{\pgfqpoint{0.973180in}{0.698019in}}{\pgfqpoint{0.966047in}{0.690886in}}%
\pgfpathcurveto{\pgfqpoint{0.958914in}{0.683753in}}{\pgfqpoint{0.954906in}{0.674078in}}{\pgfqpoint{0.954906in}{0.663990in}}%
\pgfpathcurveto{\pgfqpoint{0.954906in}{0.653903in}}{\pgfqpoint{0.958914in}{0.644228in}}{\pgfqpoint{0.966047in}{0.637095in}}%
\pgfpathcurveto{\pgfqpoint{0.973180in}{0.629962in}}{\pgfqpoint{0.982855in}{0.625954in}}{\pgfqpoint{0.992942in}{0.625954in}}%
\pgfpathlineto{\pgfqpoint{0.992942in}{0.625954in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707609in}{0.000000in}}{\pgfqpoint{0.589674in}{0.943478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150110in}{0.109136in}}%
\pgfpathcurveto{\pgfqpoint{1.160197in}{0.109136in}}{\pgfqpoint{1.169873in}{0.113144in}}{\pgfqpoint{1.177006in}{0.120277in}}%
\pgfpathcurveto{\pgfqpoint{1.184138in}{0.127410in}}{\pgfqpoint{1.188146in}{0.137085in}}{\pgfqpoint{1.188146in}{0.147173in}}%
\pgfpathcurveto{\pgfqpoint{1.188146in}{0.157260in}}{\pgfqpoint{1.184138in}{0.166936in}}{\pgfqpoint{1.177006in}{0.174068in}}%
\pgfpathcurveto{\pgfqpoint{1.169873in}{0.181201in}}{\pgfqpoint{1.160197in}{0.185209in}}{\pgfqpoint{1.150110in}{0.185209in}}%
\pgfpathcurveto{\pgfqpoint{1.140022in}{0.185209in}}{\pgfqpoint{1.130347in}{0.181201in}}{\pgfqpoint{1.123214in}{0.174068in}}%
\pgfpathcurveto{\pgfqpoint{1.116081in}{0.166936in}}{\pgfqpoint{1.112074in}{0.157260in}}{\pgfqpoint{1.112074in}{0.147173in}}%
\pgfpathcurveto{\pgfqpoint{1.112074in}{0.137085in}}{\pgfqpoint{1.116081in}{0.127410in}}{\pgfqpoint{1.123214in}{0.120277in}}%
\pgfpathcurveto{\pgfqpoint{1.130347in}{0.113144in}}{\pgfqpoint{1.140022in}{0.109136in}}{\pgfqpoint{1.150110in}{0.109136in}}%
\pgfpathlineto{\pgfqpoint{1.150110in}{0.109136in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.415217in}{0.000000in}}{\pgfqpoint{0.589674in}{0.943478in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.415217in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.590000in,height=0.944000in]{moving_pred-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.415217in}{0.000000in}}{\pgfqpoint{0.589674in}{0.943478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751660in}{0.658801in}}%
\pgfpathcurveto{\pgfqpoint{1.761747in}{0.658801in}}{\pgfqpoint{1.771423in}{0.662808in}}{\pgfqpoint{1.778556in}{0.669941in}}%
\pgfpathcurveto{\pgfqpoint{1.785688in}{0.677074in}}{\pgfqpoint{1.789696in}{0.686749in}}{\pgfqpoint{1.789696in}{0.696837in}}%
\pgfpathcurveto{\pgfqpoint{1.789696in}{0.706924in}}{\pgfqpoint{1.785688in}{0.716600in}}{\pgfqpoint{1.778556in}{0.723733in}}%
\pgfpathcurveto{\pgfqpoint{1.771423in}{0.730865in}}{\pgfqpoint{1.761747in}{0.734873in}}{\pgfqpoint{1.751660in}{0.734873in}}%
\pgfpathcurveto{\pgfqpoint{1.741572in}{0.734873in}}{\pgfqpoint{1.731897in}{0.730865in}}{\pgfqpoint{1.724764in}{0.723733in}}%
\pgfpathcurveto{\pgfqpoint{1.717631in}{0.716600in}}{\pgfqpoint{1.713624in}{0.706924in}}{\pgfqpoint{1.713624in}{0.696837in}}%
\pgfpathcurveto{\pgfqpoint{1.713624in}{0.686749in}}{\pgfqpoint{1.717631in}{0.677074in}}{\pgfqpoint{1.724764in}{0.669941in}}%
\pgfpathcurveto{\pgfqpoint{1.731897in}{0.662808in}}{\pgfqpoint{1.741572in}{0.658801in}}{\pgfqpoint{1.751660in}{0.658801in}}%
\pgfpathlineto{\pgfqpoint{1.751660in}{0.658801in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.415217in}{0.000000in}}{\pgfqpoint{0.589674in}{0.943478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857719in}{0.109136in}}%
\pgfpathcurveto{\pgfqpoint{1.867806in}{0.109136in}}{\pgfqpoint{1.877481in}{0.113144in}}{\pgfqpoint{1.884614in}{0.120277in}}%
\pgfpathcurveto{\pgfqpoint{1.891747in}{0.127410in}}{\pgfqpoint{1.895755in}{0.137085in}}{\pgfqpoint{1.895755in}{0.147173in}}%
\pgfpathcurveto{\pgfqpoint{1.895755in}{0.157260in}}{\pgfqpoint{1.891747in}{0.166936in}}{\pgfqpoint{1.884614in}{0.174068in}}%
\pgfpathcurveto{\pgfqpoint{1.877481in}{0.181201in}}{\pgfqpoint{1.867806in}{0.185209in}}{\pgfqpoint{1.857719in}{0.185209in}}%
\pgfpathcurveto{\pgfqpoint{1.847631in}{0.185209in}}{\pgfqpoint{1.837956in}{0.181201in}}{\pgfqpoint{1.830823in}{0.174068in}}%
\pgfpathcurveto{\pgfqpoint{1.823690in}{0.166936in}}{\pgfqpoint{1.819682in}{0.157260in}}{\pgfqpoint{1.819682in}{0.147173in}}%
\pgfpathcurveto{\pgfqpoint{1.819682in}{0.137085in}}{\pgfqpoint{1.823690in}{0.127410in}}{\pgfqpoint{1.830823in}{0.120277in}}%
\pgfpathcurveto{\pgfqpoint{1.837956in}{0.113144in}}{\pgfqpoint{1.847631in}{0.109136in}}{\pgfqpoint{1.857719in}{0.109136in}}%
\pgfpathlineto{\pgfqpoint{1.857719in}{0.109136in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.122826in}{0.000000in}}{\pgfqpoint{0.589674in}{0.943478in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.122826in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.590000in,height=0.944000in]{moving_pred-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.122826in}{0.000000in}}{\pgfqpoint{0.589674in}{0.943478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516968in}{0.686748in}}%
\pgfpathcurveto{\pgfqpoint{2.527056in}{0.686748in}}{\pgfqpoint{2.536731in}{0.690755in}}{\pgfqpoint{2.543864in}{0.697888in}}%
\pgfpathcurveto{\pgfqpoint{2.550997in}{0.705021in}}{\pgfqpoint{2.555005in}{0.714696in}}{\pgfqpoint{2.555005in}{0.724784in}}%
\pgfpathcurveto{\pgfqpoint{2.555005in}{0.734871in}}{\pgfqpoint{2.550997in}{0.744547in}}{\pgfqpoint{2.543864in}{0.751680in}}%
\pgfpathcurveto{\pgfqpoint{2.536731in}{0.758812in}}{\pgfqpoint{2.527056in}{0.762820in}}{\pgfqpoint{2.516968in}{0.762820in}}%
\pgfpathcurveto{\pgfqpoint{2.506881in}{0.762820in}}{\pgfqpoint{2.497205in}{0.758812in}}{\pgfqpoint{2.490073in}{0.751680in}}%
\pgfpathcurveto{\pgfqpoint{2.482940in}{0.744547in}}{\pgfqpoint{2.478932in}{0.734871in}}{\pgfqpoint{2.478932in}{0.724784in}}%
\pgfpathcurveto{\pgfqpoint{2.478932in}{0.714696in}}{\pgfqpoint{2.482940in}{0.705021in}}{\pgfqpoint{2.490073in}{0.697888in}}%
\pgfpathcurveto{\pgfqpoint{2.497205in}{0.690755in}}{\pgfqpoint{2.506881in}{0.686748in}}{\pgfqpoint{2.516968in}{0.686748in}}%
\pgfpathlineto{\pgfqpoint{2.516968in}{0.686748in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.122826in}{0.000000in}}{\pgfqpoint{0.589674in}{0.943478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565327in}{0.109136in}}%
\pgfpathcurveto{\pgfqpoint{2.575415in}{0.109136in}}{\pgfqpoint{2.585090in}{0.113144in}}{\pgfqpoint{2.592223in}{0.120277in}}%
\pgfpathcurveto{\pgfqpoint{2.599356in}{0.127410in}}{\pgfqpoint{2.603364in}{0.137085in}}{\pgfqpoint{2.603364in}{0.147173in}}%
\pgfpathcurveto{\pgfqpoint{2.603364in}{0.157260in}}{\pgfqpoint{2.599356in}{0.166936in}}{\pgfqpoint{2.592223in}{0.174068in}}%
\pgfpathcurveto{\pgfqpoint{2.585090in}{0.181201in}}{\pgfqpoint{2.575415in}{0.185209in}}{\pgfqpoint{2.565327in}{0.185209in}}%
\pgfpathcurveto{\pgfqpoint{2.555240in}{0.185209in}}{\pgfqpoint{2.545564in}{0.181201in}}{\pgfqpoint{2.538432in}{0.174068in}}%
\pgfpathcurveto{\pgfqpoint{2.531299in}{0.166936in}}{\pgfqpoint{2.527291in}{0.157260in}}{\pgfqpoint{2.527291in}{0.147173in}}%
\pgfpathcurveto{\pgfqpoint{2.527291in}{0.137085in}}{\pgfqpoint{2.531299in}{0.127410in}}{\pgfqpoint{2.538432in}{0.120277in}}%
\pgfpathcurveto{\pgfqpoint{2.545564in}{0.113144in}}{\pgfqpoint{2.555240in}{0.109136in}}{\pgfqpoint{2.565327in}{0.109136in}}%
\pgfpathlineto{\pgfqpoint{2.565327in}{0.109136in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/samples.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=6.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{6.000000}{7.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/florentindipner/.pyenv/versions/3.10.14/envs/badminton/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/florentindipner/.pyenv/versions/3.10.14/envs/badminton/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/florentindipner/.pyenv/versions/3.10.14/envs/badminton/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.712500in}{0.943478in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.712500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.712500in}{0.943478in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.943478in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.589674in}{0.943478in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.590000in,height=0.944000in]{samples-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.589674in}{0.943478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathmoveto{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.227661in}{0.438415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437043in}{0.144184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.589674in}{0.943478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathmoveto{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.227206in}{0.438166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442501in}{0.147173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.589674in}{0.943478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.589674in}{0.943478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.038889in}{0.735948in}}%
\pgfpathlineto{\pgfqpoint{0.492654in}{0.735948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.503765in}{0.735948in}}{\pgfqpoint{0.503765in}{0.747059in}}%
\pgfpathlineto{\pgfqpoint{0.503765in}{0.904589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.503765in}{0.915700in}}{\pgfqpoint{0.492654in}{0.915700in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{0.915700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.027778in}{0.915700in}}{\pgfqpoint{0.027778in}{0.904589in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.747059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.027778in}{0.735948in}}{\pgfqpoint{0.038889in}{0.735948in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{0.735948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.105556in}{0.865852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205556in,y=0.851269in,left,base]{\color{textcolor}{\sffamily\fontsize{4.000000}{4.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.105556in}{0.784310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205556in,y=0.769726in,left,base]{\color{textcolor}{\sffamily\fontsize{4.000000}{4.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Prediction}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707609in}{0.000000in}}{\pgfqpoint{0.589674in}{0.943478in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.707609in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.590000in,height=0.944000in]{samples-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707609in}{0.000000in}}{\pgfqpoint{0.589674in}{0.943478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathmoveto{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875666in}{0.545694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159226in}{0.143590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707609in}{0.000000in}}{\pgfqpoint{0.589674in}{0.943478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathmoveto{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876426in}{0.545396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150110in}{0.147173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707609in}{0.000000in}}{\pgfqpoint{0.589674in}{0.943478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.707609in}{0.000000in}}{\pgfqpoint{0.589674in}{0.943478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.415217in}{0.000000in}}{\pgfqpoint{0.589674in}{0.943478in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.415217in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.590000in,height=0.944000in]{samples-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.415217in}{0.000000in}}{\pgfqpoint{0.589674in}{0.943478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathmoveto{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755538in}{0.412909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866171in}{0.144910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.415217in}{0.000000in}}{\pgfqpoint{0.589674in}{0.943478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathmoveto{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756242in}{0.412721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857719in}{0.147173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.415217in}{0.000000in}}{\pgfqpoint{0.589674in}{0.943478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.415217in}{0.000000in}}{\pgfqpoint{0.589674in}{0.943478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.122826in}{0.000000in}}{\pgfqpoint{0.589674in}{0.943478in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.122826in}{0.000000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.590000in,height=0.944000in]{samples-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.122826in}{0.000000in}}{\pgfqpoint{0.589674in}{0.943478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathmoveto{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434862in}{0.693358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561904in}{0.159510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.122826in}{0.000000in}}{\pgfqpoint{0.589674in}{0.943478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathmoveto{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434576in}{0.694386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565327in}{0.147173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.122826in}{0.000000in}}{\pgfqpoint{0.589674in}{0.943478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.122826in}{0.000000in}}{\pgfqpoint{0.589674in}{0.943478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathmoveto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

